$B$ and $B_s$ Meson Spectroscopy

Properties of bottom and bottom-strange mesons are computed in two relativized quark models. Model masses and wavefunctions are used to predict radiative transition rates and the $^3P_0$ quark pair creation model is used to compute strong decay widths. A comparison to recently observed bottom and bottom-strange states is made. We find that there are numerous excited $B$ and $B_s$ mesons that have relatively narrow widths and significant branching ratios to simple final states such as $B\pi$, $B^*\pi$, $BK$, and $B^*K$ that could be observed in the near future.

==> (inline-0) <==
\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1S$ and $2S$ $B$ mesons. The initial state's mass is given 
in MeV and is listed below the state's name in column 1.  
Column 4 gives the matrix element, $\cal M$,
or strong amplitude appropriate to the particular decay.  
For radiative transitions the E1 or M1 matrix elements are  
$\langle f | r | i \rangle$ (GeV$^{-1}$) and $\langle f |  j_0(kr \frac{m_{b,q}}{m_q+m_b}) |  i \rangle$ respectively; 
these matrix elements were obtained using the wavefunctions of the GI model \cite{Godfrey:1985xj}. 
For strong decays, the non-zero partial wave amplitudes are given in units of GeV$^{-1/2}$.
We only show radiative transitions that are likely to be observed and likewise generally do not show strong decay modes which have BR $<$ 0.1\%, 
although they are included in calculating the total width.
Details of the calculations are given in the text. 
\label{tab:B_12S}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  				& $M_f$ 	&$\mathcal{M}$							& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 		& state 				& (MeV) 	& 										&  (MeV) 				& (\%)		\\
\hline \hline
$B^* $ 		& $B \gamma$			& 5312 	&  $\langle 1^1S_0 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  1^3S_1 \rangle = 0.9946, 0.9971$ & 0.00431, 0.00123				& 100	\\
5371			& Total 				&   		& 										& 0.00431, 0.00123			& 100	\\
\hline 
$B(2^3S_1) $ 	& $B \gamma$			& 5312	& $\langle 1^1S_0 |  j_0(kr \frac{m_{b,q}}{m_q+m_b}) |  2^3S_1 \rangle = 0.2404, 0.06506$ & 0.260, 0.0674	& 0.24, 0.063	 \\
5933		%	& $B(2^1S_0) \gamma$	& 5904	& $\langle 2^1S_0 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  2^3S_1 \rangle = 0.9937, 0.9957$& 0.000506, 0.000144	& 0.000469, 0.000134	 \\
			& $B(1^3P_2)  \gamma$	& 5797	& $\langle 1^3P_2 | r | 2^3S_1 \rangle = -2.445$  				& 0.0308, 0.00878	& 0.029, 0.0082	 \\
			& $B(1P_1)  \gamma$ 	& 5777	& $\langle 1^3P_1 | r | 2^3S_1 \rangle = -2.126$		 	 	& 0.00532	, 0.00152	& 0.0049	, 0.0014	 \\
			& $B(1P_1^\prime)  \gamma$ 	& 5784	& $\langle 1^3P_1 | r | 2^3S_1 \rangle = -2.126$ 				& 0.0137, 0.00390	& 0.013, 0.0036	 \\
			& $B(1^3P_0)  \gamma$	& 5756	& $\langle 1^3P_0 | r | 2^3S_1 \rangle = -1.927$  				& 0.00825	, 0.00235	& 0.0076, 0.0022	 \\
			&	$B \pi$ 	 &	& $^1P_1 = 0.136$ & 35.6		& 33.0	 \\
			&	$B \eta$ 	 &	& $^1P_1 = 0.0431$ & 1.78		& 1.6	 \\
			&	$B^* \pi$ 	 &	& $^3P_1 = -0.206$ & 67.6		& 62.8	 \\
			&	$B^* \eta$ 	 &	& $^3P_1 = -0.0312$ & 0.367	& 0.3	 \\
%			&	$B(1P_1) \pi$ 	 &	& $^3S_1 = 0.00205~i$, $^3D_1 = -0.00520~i$ & 0.00210	& 0.00195	 \\
%			&	$B(1P_1^\prime) \pi$ 	 &	& $^3S_1 = 0.0225~i$, $^3D_1 = -0.000227~i$ & 0.0252		& 0.0234	 \\
			&	$B_s K$ 	 &	& 	$^1P_1 = 0.0597$ 	& 2.23	& 2.1	 \\
			&	Total			&	&	& 107.8, 107.6		& 100	 \\
\hline
$B(2^1S_0)$ 	& $B^*  \gamma$	& 5371	& $\langle 1^3S_1 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  2^1S_0 \rangle = 0.1093, -0.6636$& 0.108, 0.0250	& 0.11, 0.026	 \\
5904			& $B(1P_1)  \gamma$  	& 5777	& $\langle 1^1P_1 | r | 2^1S_0 \rangle = -2.346$ 	 			& 0.0311, 0.00887	& 0.033, 0.0094	 \\
			& $B(1P_1^\prime)  \gamma$   	& 5784	& $\langle 1^1P_1 | r | 2^1S_0 \rangle = -2.346$  				& 0.00901	, 0.00257	& 0.0095	, 0.0027	 \\
			&	$B^* \pi$ 	 &	& $^3P_0 = -0.256$ & 94.6		& $\sim 100$	 \\
%			&	$B(1^3P_0) \pi$ 	 &	& $^1S_0 = 0.0228~i$ & 0.0234		& 0.0247	 \\
			&	Total			&	&	& 94.7, 94.6	& 100	 \\
\end{tabular}
\end{ruledtabular}%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $3S$ $B$ mesons. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_3S}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  				& $M_f$ 	&$\mathcal{M}$							& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 		& state 				& (MeV) 	& 										&  (MeV) 				& (\%)		\\
\hline \hline
$B(3^3S_1) $	& $B \gamma$ 			& 5312	& $\langle 1^1S_0 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  3^3S_1 \rangle = 0.1282, 0.02989$ & 0.319, 0.0822	& 0.23, 0.058	 \\
6355	  		& $B(2^1S_0)  \gamma$ 	& 5904	& $\langle 2^1S_0 |  j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  3^3S_1 \rangle = 0.2666, 0.05527$ & 0.129, 0.0333	& 0.092, 0.024	 \\
%	   		& $B(3^1S_0)  \gamma$ 	& 6335	& $\langle 3^1S_0 |  j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  3^3S_1 \rangle = 0.9943, 0.9961$ & 0.000173, 4.94$\times 10^{-5}$	& 0.000123, 3.52$\times 10^{-5}$	 \\
			& $B(1^3P_2)  \gamma$	& 5797	& $\langle 1^3P_2 | r | 3^3S_1 \rangle = 0.3747$				& 0.0450, 0.0128	& 0.032, 0.0091	 \\
%			& $B(1P_1)  \gamma$ 	& 5777	& $\langle 1^3P_1 | r | 3^3S_1 \rangle = 0.07848$				& 0.000333, 9.49$\times 10^{-5}$	& 0.000236, 6.76$\times 10^{-5}$	 \\
%			& $B(1P_1^\prime) \gamma$   	& 5784	& $\langle 1^3P_1 | r | 3^3S_1 \rangle = 0.07848$				& 0.000944, 0.000269	& 0.000670, 0.000192	 \\
%			& $B(1^3P_0) \gamma$	& 5756	& $\langle 1^3P_0 | r | 3^3S_1 \rangle = -0.06968$				& 0.000380, 0.000108	& 0.000270, 7.69$\times 10^{-5}$	 \\
		 	& $B(2^3P_2)  \gamma$	& 6213	& $\langle 2^3P_2 | r | 3^3S_1 \rangle = -3.603$				& 0.0757, 0.0216	& 0.054, 0.015	 \\
			& $B(2P_1)  \gamma$ 	& 6197	& $\langle 2^3P_1 | r | 3^3S_1 \rangle = -3.202$				& 0.0140, 0.00398	& 0.0099, 0.0028	 \\
			& $B(2P_1^\prime)  \gamma$ 	& 6228	& $\langle 2^3P_1 | r | 3^3S_1 \rangle = -3.202$				& 0.0186, 0.00531	& 0.013, 0.0038	 \\
			& $B(2^3P_0)  \gamma$	& 6213	& $\langle 2^3P_0 | r | 3^3S_1 \rangle = -2.932$				& 0.0100, 0.00286	& 0.0071, 0.0020	 \\
	&	$B \pi$ 	 &	& $^1P_1 = 0.0252$ & 3.09		& 2.2	 \\
	&	$B \rho$ 	 &	& $^3P_1 = -0.0316$ & 3.38		& 2.4	 \\
%	&	$B \eta$ 	 &	& $^1P_1 = 0.00301$ & 0.0384	& 0.0273, 0.0274	 \\
	&	$B \eta^\prime$ 	 &	& $^1P_1 = -0.0195$ & 0.775	& 0.6	 \\
	&	$B \omega$ 	 &	& $^3P_1 = -0.0192$ & 1.24	& 0.9	 \\
	&	$B^* \pi$ 	 &	& $^3P_1 = -0.0314$ & 4.33	& 3.1	 \\
	&	$B^* \rho$ 	 &	& $^1P_1 = -0.0223$, $^5P_1 = 0.0998$ & 29.7	& 21.2	 \\
%	&	$B^* \eta$ 	 &	& $^3P_1 = 0.00135$ & 0.00681	& 0.00484	, 0.00485	 \\
	&	$B^* \eta^\prime$ 	 &	& $^3P_1 = 0.0245$ & 0.646	& 0.4	 \\
	&	$B^* \omega$ 	 &	& $^1P_1 = -0.0133$, $^5P_1 = 0.0596$ & 10.5	& 7.4	 \\
	&	$B(2^1S_0) \pi$ 	 &	& $^1P_1 = 0.0888$ & 8.32	& 5.9	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3P_1 = -0.132$ & 16.3	& 11.6	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3S_1 = -0.00141~i$, $^3D_1 = 0.119~i$ & 24.0	& 17.0	 \\
%	&	$B(1P_1) \eta$ 	 &	& $^3S_1 = 0.00468~i$, $^3D_1 = 0.0105~i$ & 0.0766	& 0.0544, 0.0546	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3S_1 = 0.00757~i$, $^3D_1 = 0.00797~i$ & 0.201	& 0.1	 \\
	&	$B(1P_1^\prime) \eta$ 	 &	& $^3S_1 = -0.0516~i$, $^3D_1 = 0.000519~i$ & 1.35	& 1.0	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5D_1 = -0.132~i$ & 27.6	& 19.6	 \\
%	&	$B(1^3P_2) \eta$ 	 &	& $^5D_1 = -0.00433~i$ & 0.00616	& 0.00437, 0.00439	 \\
%	&	$B(2P_1) \pi$ 	 &	& $^3S_1 = 0.00171~i$, $^3D_1 = -0.00786~i$ & 0.00460	& 0.00327, 0.00328	 \\
%	&	$B(2^3P_2) \pi$ 	 &	& $^5D_1 = 0.00128~i$ & 4.16$\times 10^{-5}$	& 2.95$\times 10^{-5}$, 2.96$\times 10^{-5}$	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3P_1 = 0.0102$ & 0.0299	& 0.0212, 0.0213	 \\
%	&	$B(1D_2) \pi$ 	 &	& $^5P_1 = 0.000616$, $^5F_1 = 0.0147$ & 0.0717	& 0.0509, 0.0511	 \\
%	&	$B(1D_2^\prime) \pi$ 	 &	& $^5P_1 = -0.0178$, $^5F_1 = 6.80\times 10^{-5}$ & 0.0792	& 0.0562, 0.0564	 \\
%	&	$B(1^3D_3) \pi$ 	 &	& $^7F_1 = -0.0125$ & 0.0469	& 0.0333, 0.0334	 \\
			&	$B_s K$ 	 &	& $^1P_1 = -0.0151$ 	& 0.850	& 0.6	 \\
			&	$B_s K^*$ 	 &	& $^3P_1 = -0.0430$ 	& 3.05	& 2.2	 \\
			&	$B_s^* K$ 	 &	& $^3P_1 = 0.0313$ 	& 3.22	& 2.3	 \\
			&	$B_s^* K^*$ 	 &	& $^1P_1 = -0.0101$, $^5P_1 = 0.0453$ 	& 1.35	& 1.0	 \\
%			&	$B_s(1P_1) K$ 	 &	& $^3S_1 = -0.00649~i$, $^3D_1 = 0.00163~i$ 	& 0.00689	& 0.00489,0.00491	 \\
			&	Total			&	&	& 140.8, 140.4		& 100	 \\
\hline
$B(3^1S_0)$ 	& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  3^1S_0 \rangle = 0.04799, -0.02837$	& 0.112, 0.0258	& 0.074, 0.017	 \\
6335			& $B(2^3S_1) \gamma$ 	& 5933	& $\langle 2^3S_1 |  j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  3^1S_0 \rangle = 0.1608, -0.5684$	& 0.104, 0.0247	& 0.069, 0.016	 \\
			& $B(1P_1) \gamma$  	& 5777	& $\langle 1^1P_1 | r | 3^1S_0 \rangle = 0.2489$		 	& 0.0266, 0.00758	& 0.018, 0.0050	 \\
			& $B(1P_1^\prime) \gamma$   	& 5784	& $\langle 1^1P_1 | r | 3^1S_0 \rangle = 0.2489$		 	& 0.00876, 0.00250	& 0.0058, 0.0017	 \\
			& $B(2P_1) \gamma$  	& 6197	& $\langle 2^1P_1 | r | 3^1S_0 \rangle = -3.473$		 	& 0.0823, 0.0234	& 0.055, 0.016	 \\
			& $B(2P_1^\prime) \gamma$   	& 6228	& $\langle 2^1P_1 | r | 3^1S_0 \rangle = -3.473$		 	& 0.0157, 0.00448	& 0.010, 0.0030	 \\
	&	$B \rho$ 	 &	& $^3P_0 = 0.0512$ & 8.40	& 5.6	 \\
	&	$B \omega$ 	 &	& $^3P_0 = 0.0308$ & 3.00	& 2.0	 \\
	&	$B^* \pi$ 	 &	& $^3P_0 = -0.0314$ & 4.19	& 2.8	 \\
	&	$B^* \rho$ 	 &	& $^3P_0 = -0.113$ & 33.7	& 22.4	 \\
	&	$B^* \eta$ 	 &	& $^3P_0 = 0.00647$ & 0.151	&  0.1	 \\
%	&	$B^* \eta^\prime$ 	 &	& $^3P_0 = 0.0163$ & 0.133	& 0.0882, 0.0883	 \\
	&	$B^* \omega$ 	 &	& $^3P_0 = -0.0669$ & 11.7	& 7.8	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3P_0 = -0.166$ & 23.2	& 15.4	 \\
%	&	$B(1^3P_0) \pi$ 	 &	& $^1S_0 = 0.00615~i$ & 0.0644	& 0.0427, 0.0428	 \\
	&	$B(1^3P_0) \eta$ 	 &	& $^1S_0 = -0.0467~i$ & 1.27	& 0.8	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5D_0 = -0.187~i$ & 51.7	& 34.3	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3P_0 = -0.0205$ & 0.0987	& 0.0654, 0.0656	 \\
%	&	$B(1^3D_3) \pi$ 	 &	& $^7F_0 = -0.0130$ & 0.0413	& 0.0274	 \\
			&	$B_s K^*$ 	 &	& $^3P_0 = 0.0499$ 	& 3.37	& 2.2	 \\
			&	$B_s^* K$ 	 &	& $^3P_0 = 0.0462$ 	& 6.67	& 4.4	 \\
			&	$B_s(1^3P_0) K$ 	 &	& $^1S_0 = -0.103~i$ 	& 2.80	& 1.9	 \\
			&	Total			&	&	& 150.8, 150.6	& 100	 \\
\end{tabular}

\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $4^3S_1$ $B$ meson. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_4S1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  					& $M_f$	& $\mathcal{M}$											& Width ($ub$, $db$)	& B.R. ($ub$, $db$)	\\
state 		& state 					& (MeV) 	&														&  (MeV) 				& (\%)		\\
\hline \hline
$B(4^3S_1) $	& $B \gamma$ 				& 5312	& $\langle 1^1S_0 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  4^3S_1 \rangle = 0.08966, 0.01881$				& 0.345, 0.0886	& 0.24, 0.062	 \\
6703  		& $B(2^1S_0) \gamma$ 		& 5904	& $\langle 2^1S_0 |  j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  4^3S_1 \rangle = 0.1566, 0.02310$ 				& 0.231, 0.0588	& 0.16, 0.041	 \\
	   		& $B(3^1S_0) \gamma$ 		& 6335	& $\langle 3^1S_0 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  4^3S_1 \rangle = 0.2751, 0.05201$ 				& 0.0770, 0.0197	& 0.054, 0.014	 \\
%	   		& $B(4^1S_0) \gamma$ 		& 6689	& $\langle 4^1S_0 |  j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  4^3S_1 \rangle = 0.9954, 0.9967$ 				& 6.17$\times 10^{-5}$, 1.76$\times 10^{-5}$	& 4.32$\times 10^{-5}$, 1.24$\times 10^{-5}$	 \\
	&	$B \pi$ 	 &	& $^1P_1 = 0.00820$ & 0.532	& 0.4	 \\
%	&	$B \rho$ 	 &	& $^3P_1 = -0.00382$ & 0.0989	& 0.0692, 0.0694	 \\
%	&	$B \eta$ 	 &	& $^1P_1 = 0.00131$ & 0.0127	& 0.00889, 0.00892	 \\
%	&	$B \eta^\prime$ 	 &	& $^1P_1 = -0.00288$ & 0.0497	& 0.0348, 0.0349	 \\
%	&	$B \omega$ 	 &	& $^3P_1 = -0.00238$ & 0.0382	& 0.0267, 0.0268	 \\
	&	$B^* \pi$ 	 &	& $^3P_1 = -0.00949$ & 0.665	& 0.5	 \\
	&	$B^* \rho$ 	 &	& $^1P_1 = -0.00356$, $^5P_1 = 0.0159$ & 1.65	& 1.2	 \\
%	&	$B^* \eta$ 	 &	& $^3P_1 = -0.000221$ & 0.000334	& 0.000234, 0.000235	 \\
	&	$B^* \eta^\prime$ 	 &	& $^3P_1 = 0.00522$ & 0.146	& 0.1 \\
	&	$B^* \omega$ 	 &	& $^1P_1 = -0.00212$, $^5P_1 = 0.00950$ & 0.584	& 0.4	 \\
	&	$B(2^1S_0) \pi$ 	 &	& $^1P_1 = 0.0238$ & 1.77	& 1.2	 \\
	&	$B(2^1S_0) \rho$ 	 &	& $^3P_1 = -0.0724$ & 4.18	& 2.9	 \\
%	&	$B(2^1S_0) \eta$ 	 &	& $^1P_1 = -0.00507$ & 0.0603	& 0.0422, 0.0423	 \\
	&	$B(2^1S_0) \omega$ 	 &	& $^3P_1 = -0.0368$ & 0.901	& 0.6	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3P_1 = -0.0316$ & 2.90	& 2.0	 \\
	&	$B(2^3S_1) \eta$ 	 &	& $^3P_1 = 0.0129$ & 0.354	& 0.2	 \\
	&	$B(3^1S_0) \pi$ 	 &	& $^1P_1 = 0.0662$ & 3.11	& 2.2	 \\
	&	$B(3^3S_1) \pi$ 	 &	& $^3P_1 = -0.0984$ & 6.11	& 4.3	 \\
	&	$B(1^3P_0) \rho$ 	 &	& $^3S_1 = -0.0111~i$ & 0.310	& 0.2	 \\
%	&	$B(1^3P_0) \omega$ 	 &	& $^3S_1 = -0.00575~i$ & 0.0819	& 0.0573, 0.0575	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3S_1 = -1.40\times 10^{-5}~i$, $^3D_1 = 0.0132~i$ & 0.699	& 0.5	 \\
	&	$B(1P_1) \rho$ 	 &	& $^3S_1 = 0.00152~i$, $^3D_1 = 0.0313~i$, $^5D_1 = -0.0543~i$ & 9.11	& 6.4	 \\
	&	$B(1P_1) \eta$ 	 &	& $^3S_1 = 0.000742~i$, $^3D_1 = -0.00764~i$ & 0.198	& 0.1	 \\
	&	$B(1P_1) \omega$ 	 &	& $^3S_1 = 0.000723~i$, $^3D_1 = 0.0181~i$, $^5D_1 = -0.0313~i$ & 2.97	& 2.1	 \\
%	&	$B(1P_1^\prime) \pi$ 	 &	& $^3S_1 = -0.00219~i$, $^3D_1 = 0.000587~i$ & 0.0205	& 0.0143, 0.0144	 \\
	&	$B(1P_1^\prime) \rho$ 	 &	& $^3S_1 = -0.00950~i$, $^3D_1 = 0.00166~i$, $^5D_1 = -0.00288~i$ & 0.228	& 0.2	 \\
	&	$B(1P_1^\prime) \eta$ 	 &	& $^3S_1 = -0.00721~i$, $^3D_1 = -0.000505~i$ & 0.172	& 0.1	 \\
%	&	$B(1P_1^\prime) \omega$ 	 &	& $^3S_1 = -0.00397~i$, $^3D_1 = 0.000952~i$, $^5D_1 = -0.00165~i$ & 0.0426	& 0.0298, 0.0299	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5D_1 = -0.0128~i$ & 0.639	& 0.4	 \\
	&	$B(1^3P_2) \rho$ 	 &	& $^3D_1 = -0.0170~i$, $^5D_1 = -0.0219~i$, $^7D_1 = 0.104~i$ & 24.4	& 17.1	 \\
	&	$B(1^3P_2) \eta$ 	 &	& $^5D_1 = 0.0109~i$ & 0.382	& 0.3	 \\
	&	$B(1^3P_2) \omega$ 	 &	& $^3D_1 = -0.00972~i$, $^5D_1 = -0.0125~i$, $^7D_1 = 0.0594~i$ & 7.79	& 5.4	 \\
	&	$B(2P_1) \pi$ 	 &	& $^3S_1 = -0.00162~i$, $^3D_1 = 0.110~i$ & 16.0		& 11.2	 \\
	&	$B(2P_1^\prime) \pi$ 	 &	& $^3S_1 = 0.0192~i$, $^3D_1 = 0.00504~i$ & 0.465	& 0.3	 \\
	&	$B(2^3P_2) \pi$ 	 &	& $^5D_1 = -0.116~i$ & 16.9	& 11.8	 \\
%	&	$B(3P_1) \pi$ 	 &	& $^3S_1 = 0.000401~i$, $^3D_1 = -0.00322~i$ & 0.000411	& 0.000288, 0.000289	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3P_1 = -0.00257$ & 0.0119	& 0.00833	, 0.00836	 \\
%	&	$B(1^3D_1) \eta$ 	 &	& $^3P_1 = -0.00733$ & 0.0394	& 0.0276, 0.0277	 \\
	&	$B(1D_2) \pi$ 	 &	& $^5P_1 = -0.000264$, $^5F_1 = -0.0820$ & 12.7	& 8.9	 \\
%	&	$B(1D_2) \eta$ 	 &	& $^5P_1 = 0.000303$, $^5F_1 = -0.00697$ & 0.0421	& 0.0295, 0.0296	 \\
%	&	$B(1D_2^\prime) \pi$ 	 &	& $^5P_1 = 0.00667$, $^5F_1 = -0.000927$ & 0.0781	& 0.0547, 0.0548	 \\
	&	$B(1D_2^\prime) \eta$ 	 &	& $^5P_1 = 0.0161$, $^5F_1 = -0.0000409$ & 0.153	& 0.1	 \\
	&	$B(1^3D_3) \pi$ 	 &	& $^7F_1 = 0.0836$ & 12.7	& 8.9	 \\
%	&	$B(1^3D_3) \eta$ 	 &	& $^7F_1 = 0.00564$ & 0.0246	& 0.0172, 0.0173	 \\
%	&	$B(2^3D_1) \pi$ 	 &	& $^3P_1 = 0.0116$ & 0.0326	& 0.0228, 0.0229	 \\
	&	$B(2D_2) \pi$ 	 &	& $^5P_1 = 0.00109$, $^5F_1 = 0.0225$ & 0.158		& 0.1	 \\
%	&	$B(2D_2^\prime) \pi$ 	 &	& $^5P_1 = -0.0198$, $^5F_1 = 0.000148$ & 0.0843	& 0.0590, 0.0592	 \\
%	&	$B(2^3D_3) \pi$ 	 &	& $^7F_1 = -0.0184$ & 0.0969	& 0.0678, 0.0680	 \\
%	&	$B(1^3F_2) \pi$ 	 &	& $^5D_1 = 0.00689~i$ & 0.0244	& 0.0171	 \\
%	&	$B(1F_3) \pi$ 	 &	& $^7D_1 = -0.000252~i$, $^7G_1 = 0.0146~i$ & 0.131	& 0.0917, 0.0920	 \\
%	&	$B(1F_3^\prime) \pi$ 	 &	& $^7D_1 = -0.0114~i$, $^7G_1 = -0.000158~i$ & 0.0633	& 0.0443, 0.0444	 \\
%	&	$B(1^3F_4) \pi$ 	 &	& $^9G_1 = -0.0128~i$ & 0.0983	& 0.0688, 0.0690	 \\
%	&	$B_s K$ 	 &	& $^1P_1 = -0.00354$ 	& 0.0848	& 0.0593, 0.0595	 \\
%	&	$B_s K^*$ 	 &	& $^3P_1 = -0.00382$ 	& 0.0798	& 0.0558, 0.056	 \\
	&	$B_s^* K$ 	 &	& $^3P_1 = 0.00658$ 	& 0.271	& 0.2	 \\
%	&	$B_s^* K^*$ 	 &	& $^1P_1 = -0.00113$, $^5P_1 = 0.00506$ 	& 0.132	& 0.0924, 0.0927	 \\
	&	$B_s(2^1S_0) K$ 	 &	& $^1P_1 = -0.0276$ 	& 1.48	& 1.0	 \\
	&	$B_s(2^3S_1) K$ 	 &	& $^3P_1 = 0.0481$ 	& 4.02	& 2.8	 \\
	&	$B_s(1P_1) K$ 	 &	& $^3S_1 = -0.000496~i$, $^3D_1 = -0.0282~i$ 	& 2.29	& 1.6	 \\
	&	$B_s(1P_1^\prime) K$ 	 &	& $^3S_1 = -0.0122~i$, $^3D_1 = 0.00265~i$ 	& 0.446	& 0.3	 \\
	&	$B_s(1^3P_2) K$ 	 &	& $^5D_1 = 0.0344~i$ 	& 3.23	& 2.3	 \\
%	&	$B_s(1^3D_1) K$ 	 &	& $^3P_1 = -0.0111$ 	& 0.0586	& 0.0410, 0.0411	 \\
%	&	$B_s(1D_2) K$ 	 &	& $^5P_1 = 0.000110$, $^5F_1 = -0.00515$ 	& 0.0158	& 0.0111	 \\
%	&	$B_s(1D_2^\prime) K$ 	 &	& $^5P_1 = 0.0195$, $^5F_1 = 0.0000304$ 	& 0.119	& 0.0833, 0.0836	 \\
%	&	$B_s(1^3D_3) K$ 	 &	& $^7F_1 = 0.00345$ 	& 0.00597	& 0.00418	, 0.00419	 \\
	&	Total			&	&	& 142.9, 142.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $4^1S_0$ $B$ meson. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_4S2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  					& $M_f$ 	&$\mathcal{M}$							& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 		& state 					& (MeV) 	&										&  (MeV) 					& (\%)		\\
\hline \hline
$B(4^1S_0) $	& $B^* \gamma$ 			& 5371	& $\langle 1^3S_1 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  4^1S_0 \rangle = 0.03513, -0.01534 $	& 0.141, 0.0333	& 0.10, 0.024	 \\
6689  		& $B(2^3S_1) \gamma$ 		& 5933	& $\langle 2^3S_1 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  4^1S_0 \rangle = 0.09121, -0.02470 $	& 0.204, 0.0493	& 0.15, 0.035	 \\
	   		& $B(3^3S_1) \gamma$ 		& 6355	& $\langle 3^3S_1 | j_0(kr \frac{m_{b,q}}{m_q+m_b})  |  4^1S_0 \rangle = 0.1852, -0.04902$	& 0.0801, 0.0193	& 0.057, 0.014	 \\
	&	$B \rho$ 	 &	& $^3P_0 = 0.00728$ & 0.351		& 0.2	 \\
%	&	$B \omega$ 	 &	& $^3P_0 = 0.00440$ & 0.128	& 0.0914, 0.0916	 \\
	&	$B^* \pi$ 	 &	& $^3P_0 = -0.00899$ & 0.586	& 0.4	 \\
	&	$B^* \rho$ 	 &	& $^3P_0 = -0.0186$ & 2.09	& 1.5	 \\
%	&	$B^* \eta$ 	 &	& $^3P_0 = 0.000979$ & 0.00644	& 0.00460, 0.00461	 \\
	&	$B^* \eta^\prime$ 	 &	& $^3P_0 = 0.00651$ & 0.221	&  0.2	 \\
	&	$B^* \omega$ 	 &	& $^3P_0 = -0.0110$ & 0.726	& 0.5	 \\
	&	$B(2^1S_0) \rho$ 	 &	& $^3P_0 = 0.0635$ & 1.99	& 1.4	 \\
%	&	$B(2^1S_0) \omega$ 	 &	& $^3P_0 = 0.0178$	& 0.0713	& 0.0509, 0.0510	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3P_0 = -0.0353$ & 3.50	& 2.5	 \\
	&	$B(2^3S_1) \eta$ 	 &	& $^3P_0 = 0.0205$	& 0.848	& 0.6	 \\
	&	$B(3^3S_1) \pi$ 	 &	& $^3P_0 = -0.123$	& 8.77	& 6.3	 \\
%	&	$B(1^3P_0) \pi$ 	 &	& $^1S_0 = -0.00233~i$	& 0.0220		& 0.0157	 \\
	&	$B(1^3P_0) \eta$ 	 &	& $^1S_0 = -0.00649~i$	& 0.143		& 0.1	 \\
	&	$B(1P_1) \rho$ 	 &	& $^1S_0 = -0.000986~i$, $^5D_0 = 0.0798~i$	& 13.8	& 9.8	 \\
	&	$B(1P_1) \omega$ 	 &	& $^1S_0 = -0.000330~i$, $^5D_0 = 0.0457~i$	& 4.43	& 3.2	 \\
%	&	$B(1P_1^\prime) \rho$ 	 &	& $^1S_0 = 0.00285~i$, $^5D_0 = 0.00423~i$	& 0.0547	& 0.0391	 \\
%	&	$B(1P_1^\prime) \omega$ 	 &	& $^1S_0 = -0.000671~i$, $^5D_0 = 0.00240~i$	& 0.0127	& 0.00907	, 0.00909	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5D_0 = -0.0117~i$ & 0.517	& 0.4	 \\
	&	$B(1^3P_2) \rho$ 	 &	& $^5D_0 = -0.0942~i$ & 17.5	& 12.5	 \\
	&	$B(1^3P_2) \eta$ 	 &	& $^5D_0 = 0.0192~i$ & 1.13	& 0.8	 \\
	&	$B(1^3P_2) \omega$ 	 &	& $^5D_0 = -0.0534~i$ & 5.44	& 3.9	 \\
	&	$B(2^3P_0) \pi$ 	 &	& $^1S_0 = 0.0174~i$ & 0.356	& 0.2	 \\
	&	$B(2^3P_2) \pi$ 	 &	& $^5D_0 = -0.167~i$ & 33.0	& 23.6	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3P_0 = 0.00899$ & 0.139	& 0.0993, 0.0995	 \\
	&	$B(1^3D_1) \eta$ 	 &	& $^3P_0 = 0.0163$ & 0.156	& 0.1	 \\
	&	$B(1^3D_3) \pi$ 	 &	& $^7F_0 = 0.126$ & 27.6	& 19.8	 \\
%	&	$B(1^3D_3) \eta$ 	 &	& $^7F_0 = 0.00529$	& 0.0177	& 0.0126, 0.0127	 \\
%	&	$B(2^3D_1) \pi$ 	 &	& $^3P_0 = -0.0245$ & 0.123	& 0.0878, 0.0880	 \\
%	&	$B(2^3D_3) \pi$ 	 &	& $^7F_0 = -0.0213$ & 0.112	& 0.0800, 0.0802	 \\
%	&	$B(1^3F_2) \pi$ 	 &	& $^5D_0 = -0.0129~i$ & 0.0770	& 0.0550, 0.0551	 \\
	&	$B(1^3F_4) \pi$ 	 &	& $^9G_0 = -0.0166~i$ & 0.150	& 0.1	 \\
%	&	$B_s K^*$ 	 &	& $^3P_0 = 0.00404$ 	& 0.0868	& 0.0620, 0.0621	 \\
	&	$B_s^* K$ 	 &	& $^3P_0 = 0.00876$ 	& 0.470	& 0.3	 \\
%	&	$B_s^* K^*$ 	 &	& $^3P_0 = -0.00300$ 	& 0.0429	& 0.0306, 0.0307	 \\
	&	$B_s(2^3S_1) K$ 	 &	& $^3P_0 = 0.0658$ 	& 7.07	& 5.0	 \\
	&	$B_s(1^3P_0) K$ 	 &	& $^1S_0 = -0.0110~i$ 	& 0.360	& 0.2	 \\
	&	$B_s(1^3P_2) K$ 	 &	& $^5D_0 = 0.0531~i$ 	& 7.38	& 5.3	 \\
%	&	$B_s(1^3D_1) K$ 	 &	& $^3P_0 = 0.0198$ 	& 0.124	& 0.0885, 0.0887	 \\
%	&	$B_s(1^3D_3) K$ 	 &	& $^7F_0 = 0.00196$ 	& 0.00134	& 0.000957, 0.000959	 \\
	&	Total			&	&	& 140.0, 139.7	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1P$ and $2P$ $B$ mesons. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_12P}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  				& $M_f$ 	&$\mathcal{M}$											& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 		& state 				& (MeV) 	&														&  (MeV) 					& (\%)		\\
\hline \hline
$B(1^3P_0)$	& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 1^3P_0 \rangle = 2.234$								& 0.325, 0.0927	& 0.21, 0.060	 \\
5756			&	$B \pi$ 	 		&	& $^1S_0 = -0.390~i$ & 154		& $\sim 100$	 \\
			&	Total				&	&	& 154		& 100	 \\
\hline	
$B(1P_1)$	& $B \gamma$   		& 5312	& $\langle 1^1S_0 | r | 1^1P_1 \rangle = 2.110$ 								& 0.373, 0.106	& 5.1, 1.5	 \\
5777			& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 1^3P_1 \rangle = 2.249$  								& 0.0975, 0.0278	& 1.3, 0.40	 \\
			&	$B^* \pi$ 	 	&	& $^3S_1 = 0.0419~i$, $^3D_1 = 0.0792~i$ & 6.80	& 93.6, 98.1	 \\
			&	Total				&	&	& 7.27, 6.93		& 100	 \\
\hline
$B(1P_1^\prime)$	& $B \gamma$   		& 5312	& $\langle 1^1S_0 | r | 1^1P_1 \rangle = 2.110$						 		& 0.132, 0.0378	& 0.081, 0.023	 \\
5784			& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 1^3P_1 \rangle = 2.249$ 								& 0.300, 0.0855	& 0.18, 0.053	 \\
			&	$B^* \pi$ 	 	&	& $^3S_1 = -0.431~i$, $^3D_1 = 0.00588~i$ & 163	& $\sim100$	 \\
			&	Total				&	&	& 163		& 100	 \\
\hline
$B(1^3P_2)$	& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 1^3P_2 \rangle = 2.258$ 								& 0.444, 0.126	& 3.8, 1.1	 \\
5797			&	$B \pi$ 	 	&	& $^1D_2 = -0.0721~i$ & 6.23		& 53.2, 54.7	 \\
			&	$B^* \pi$ 	 	&	& $^3D_2 = 0.0736~i$ & 5.04		& 43.0, 44.2	 \\
			&	Total				&	&	& 11.71, 11.40	& 100	 \\
 \hline
$B(2^3P_0)$		& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 2^3P_0 \rangle = -0.3303$ 								& 0.0667, 0.0190	& 0.036, 0.010	 \\
6213				& $B(2^3S_1) \gamma$   & 5933	& $\langle 2^3S_1 | r | 2^3P_0 \rangle = 3.453$  								& 0.309, 0.0881	& 0.17, 0.047	 \\
				& $B(1^3D_1) \gamma$   	& 6110	& $\langle 1^3D_1 | r | 2^3P_0 \rangle = -2.441$  	 							& 0.0161, 0.00459	& 0.0086, 0.0025	 \\
	&	$B \pi$ 	 &	& $^1S_0 = -0.0720~i$ & 19.5	& 10.5		 \\
%	&	$B \eta$ 	 &	& $^1S_0 = -0.00222~i$ & 0.0153	& 0.00820, 0.00821	 \\
	&	$B^* \rho$ 	 &	& $^1S_0 = 0.138~i$, $^5D_0 = -0.0867~i$ & 36.8	& 19.8	 \\
	&	$B^* \omega$ 	 &	& $^1S_0 = 0.0832~i$, $^5D_0 = -0.0455~i$ & 11.8	& 6.3	 \\
	&	$B(2^1S_0) \pi$ 	 &	& $^1S_0 = -0.181~i$ & 16.0	& 8.6	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3P_0 = 0.307$ & 93.2	& 50.0	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3P_0 = -0.0179$ & 0.308	& 0.2	 \\
			&	$B_s K$ 	 &	& $^1S_0 = 0.0572~i$ 	& 8.61	& 4.6	 \\
			&	Total			&	&	& 186.6, 186.3	& 100		 \\
\hline
$B(2P_1)$	%& $B \gamma$   		& 5312	& $\langle 1^1S_0 | r | 2^1P_1 \rangle = -0.02692$								& 0.000364, 0.000104	& 0.000194, 5.55$\times 10^{-5}$	 \\
				& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 2^3P_1 \rangle = -0.2030$								& 0.00681, 0.00194	& 0.0036, 0.0010	 \\
6197				& $B(2^1S_0) \gamma$   & 5904	& $\langle 2^1S_0 | r | 2^1P_1 \rangle = 3.134$								& 0.208, 0.0594	& 0.11, 0.032	 \\
				& $B(2^3S_1) \gamma$   	& 5933	& $\langle 2^3S_1 | r | 2^3P_1 \rangle = 3.361$								& 0.0705, 0.0201	& 0.038, 0.011	 \\
%				& $B(1^3D_1) \gamma$   & 6110	& $\langle 1^3D_1 | r | 2^3P_1 \rangle = -2.270$								& 0.000607, 0.000173	& 0.000324, 9.23$\times 10^{-5}$	 \\
				& $B(1D_2) \gamma$   	& 6095	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.507, \langle 1^1D_2 | r | 2^1P_1 \rangle = -2.506$							& 0.0148, 0.00422	& 0.0079, 0.0022	 \\
%				& $B(1D_2^\prime) \gamma$   	& 6124	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.507, \langle 1^1D_2 | r | 2^1P_1 \rangle = -2.506$						& 0.000204, 5.83$\times 10^{-5}$	& 0.000109, 3.11$\times 10^{-5}$	 \\
	&	$B \rho$ 	 &	& $^3S_1 = -0.138~i$, $^3D_1 = -0.0269~i$ & 36.9	& 19.7	 \\
	&	$B \omega$ 	 &	& $^3S_1 = -0.0842~i$, $^3D_1 = -0.0148~i$ & 13.2	& 7.0	 \\
	&	$B^* \pi$ 	 &	& $^3S_1 = 0.00459~i$, $^3D_1 = -0.131~i$ & 55.7	& 29.7	 \\
	&	$B^* \rho$ 	 &	& $^3S_1 = 0.169~i$, $^3D_1 = 0.0401~i$, $^5D_1 = -0.0311~i$ & 37.2	& 19.8	 \\
	&	$B^* \eta$ 	 &	& $^3S_1 = 0.000206~i$, $^3D_1 = -0.0499~i$ & 6.25	& 3.3	 \\
	&	$B^* \omega$ 	 &	& $^3S_1 = 0.102~i$, $^3D_1 = 0.0202~i$, $^5D_1 = -0.0157~i$ & 12.3	& 6.6	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3S_1 = 0.0144~i$, $^3D_1 = 0.0420~i$ & 0.681	& 0.4	 \\
	&	$B(1^3P_0) \pi$ 	 &	& $^1P_1 = -0.0484$ & 2.36	& 1.3	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3P_1 = -0.0807$ & 5.98	& 3.2	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3P_1 = -0.0356$ & 1.12	& 0.6	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5P_1 = -0.0574$, $^5F_1 = -0.0499$ & 4.82	& 2.6	 \\
			&	$B_s^* K$ 	 &	& $^3S_1 = -0.00258~i$, $^3D_1 = -0.0717~i$ 	& 10.9	& 5.8	 \\
			&	Total			&	&	& 187.6, 187.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $2P$ $B$ mesons.  See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_2P}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 			& Final  				& $M_f$ 	&$\mathcal{M}$											& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 			& state 				& (MeV) 	&														&  (MeV) 			& (\%)		\\
\hline \hline
$B(2P_1^\prime)$	%	& $B \gamma$   		& 5312	& $\langle 1^1S_0 | r | 2^1P_1 \rangle = -0.02692$				& 0.000159, 4.54$\times 10^{-5}$	& 7.87$\times 10^{-5}$, 2.25$\times 10^{-5}$	 \\
				& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 2^3P_1 \rangle = -0.2030$					& 0.0189, 0.00538	& 0.0094, 0.0027	 \\
6228				& $B(2^1S_0) \gamma$   	& 5904	& $\langle 2^1S_0 | r | 2^1P_1 \rangle = 3.134$								& 0.111, 0.0316	& 0.055, 0.016	 \\
				& $B(2^3S_1) \gamma$   	& 5933	& $\langle 2^3S_1 | r | 2^3P_1 \rangle = 3.361$								& 0.243, 0.0692	& 0.12, 0.034	 \\
				& $B(1^3D_1) \gamma$   	& 6110	&$\langle 1^3D_1 | r | 2^3P_1 \rangle =  -2.270$								& 0.00368, 0.00105	& 0.0018, 0.00052	 \\
%				& $B(1D_2) \gamma$& 6095	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.507, \langle 1^1D_2 | r | 2^1P_1 \rangle = -2.506$								& 0.000115, 3.28$\times 10^{-5}$	& 5.69$\times 10^{-5}$, 1.62$\times 10^{-5}$	 \\
				& $B(1D_2^\prime) \gamma$   	& 6124	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.507, \langle 1^1D_2 | r | 2^1P_1 \rangle = -2.506$								& 0.0139, 0.00396	& 0.0069, 0.0020	 \\
	&	$B \rho$ 	 &	& $^3S_1 = -0.0461~i$, $^3D_1 = 0.0788~i$ & 18.1	& 9.0	 \\
	&	$B \omega$ 	 &	& $^3S_1 = -0.0283~i$, $^3D_1 = 0.0440~i$ & 5.79	& 2.9	 \\
	&	$B^* \pi$ 	 &	& $^3S_1 = -0.0729~i$, $^3D_1 = -0.00813~i$ & 18.5	& 9.2	 \\
	&	$B^* \rho$ 	 &	& $^3S_1 = -0.0865~i$, $^3D_1 = -0.0381~i$, $^5D_1 = -0.0741~i$ & 22.4	& 11.1	 \\
%	&	$B^* \eta$ 	 &	& $^3S_1 = 0.00370~i$, $^3D_1 = -0.00302~i$ & 0.0627	& 0.0310, 0.0311	 \\
	&	$B^* \omega$ 	 &	& $^3S_1 = -0.0525~i$, $^3D_1 = -0.0204~i$, $^5D_1 = -0.0397~i$ & 7.06	& 3.5	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3S_1 = -0.199~i$, $^3D_1 = 0.0023~i$ & 17.4	& 8.6	 \\
	&	$B(1^3P_0) \pi$ 	 &	& $^1P_1 = 0.0257$ & 0.760	& 0.4	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3P_1 = -0.125$ & 16.4	& 8.1	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3P_1 = -0.0483$ & 2.38	& 1.2	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5P_1 = 0.292$, $^5F_1 = -0.00294$ & 82.0	& 40.6	 \\
			&	$B_s^*K$ 	 &	& $^3S_1 = 0.0684~i$, $^3D_1 = -0.00456~i$ 	& 10.9	& 5.4	 \\
			&	Total			&	&	& 202.1, 201.8	& 100	 \\
\hline
$B(2^3P_2)$	%	& $B^* \gamma$   		& 5371	& $\langle 1^3S_1 | r | 2^3P_2 \rangle = 0.009145$ 							& 5.11$\times 10^{-5}$, 1.46$\times 10^{-5}$	& 2.57$\times 10^{-5}$, 7.34$\times 10^{-6}$	 \\
				& $B(2^3S_1) \gamma$   	& 5933	& $\langle 2^3S_1 | r | 2^3P_2 \rangle = 3.156$ 								& 0.258, 0.0736	& 0.13, 0.037	 \\
6213		%		& $B(1^3D_1) \gamma$   	& 6110	& $\langle 1^3D_1 | r | 2^3P_2 \rangle = -1.953$ 								& 0.000103, 2.94$\times 10^{-5}$	& 5.17$\times 10^{-5}$, 1.48$\times 10^{-5}$	 \\
%				& $B(1D_2) \gamma$& 6095	& $\langle 1^3D_2 | r | 2^3P_2 \rangle = -2.207$ 								& 0.00120, 0.000342	& 0.000603, 0.000172	 \\
%				& $B(1D_2^\prime) \gamma$   	& 6124	& $\langle 1^3D_2 | r | 2^3P_2 \rangle = -2.207$ 								& 0.000745, 0.000212	& 0.000374, 0.000107	 \\
				& $B(1^3D_3) \gamma$   & 6106	& $\langle 1^3D_3 | r | 2^3P_2 \rangle = -2.544$ 								& 0.0165, 0.00472	& 0.0083, 0.0024	 \\
	&	$B \pi$ 	 &	& $^1D_2 = 0.0667~i$ & 16.7	& 8.4	 \\
	&	$B \rho$ 	 &	& $^3D_2 = 0.0591~i$ & 7.06	& 3.6	 \\
	&	$B \eta$ 	 &	& $^1D_2 = 0.0296~i$ & 2.71	& 1.4	 \\
	&	$B \omega$ 	 &	& $^3D_2 = 0.0328~i$ & 2.12	& 1.1	 \\
	&	$B^* \pi$ 	 &	& $^3D_2 = -0.0932~i$ & 29.0	& 14.6	 \\
	&	$B^* \rho$ 	 &	& $^1D_2 = 0.0187~i$, $^5S_2 = -0.234~i$, $^5D_2 = -0.0496~i$ & 79.8	& 40.1	 \\
	&	$B^* \eta$ 	 &	& $^3D_2 = -0.0379~i$ & 3.78	& 1.9	 \\
	&	$B^* \omega$ 	 &	& $^1D_2 = 0.00983~i$, $^5S_2 = -0.143~i$, $^5D_2 = -0.0260~i$ & 27.6	& 13.9	 \\
	&	$B(2^1S_0) \pi$ 	 &	& $^1D_2 = -0.0393~i$ & 0.751	& 0.4	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3D_2 = 0.0394~i$ & 0.611	& 0.3	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3P_2 = 0.0352$, $^3F_2 = 0.0445$ & 3.18	& 1.6	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3P_2 = -0.0602$, $^3F_2 = 0.00287$ & 3.47	& 1.7	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5P_2 = -0.0981$, $^5F_2 = -0.0361$	& 9.83	& 4.9	 \\
			&	$B_s K$ 	 &	& $^1D_2 = 0.0452~i$ 	& 5.36	& 2.7	 \\
			&	$B_s^* K$ 	 &	& $^3D_2 = -0.0554~i$ 	& 6.81	& 3.4	 \\
			&	Total			&	&	& 199.2, 199.0	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $3^3P_0$ $B$ meson.  See the caption to Table \ref{tab:B_12S} for further explanations. 
\label{tab:B_3P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(3^3P_0)$	&	$B \pi$ 	 & $^1S_0 = -0.0192~i$ & 2.49	& 1.5	 \\
6576		%	&	$B \eta$ 	 & $^1S_0 = -0.000915~i$ & 0.00519	& 0.00311	 \\
			&	$B \eta^\prime$ 	 & $^1S_0 = 0.0124~i$ & 0.707	& 0.4	 \\
			&	$B^* \rho$ 	 & $^1S_0 = 0.0164~i$, $^5D_0 = 0.0234~i$ & 4.04	& 2.4	 \\
			&	$B^* \omega$ 	 & $^1S_0 = 0.00966~i$, $^5D_0 = 0.0145~i$ & 1.50	& 0.9	 \\
			&	$B(2^1S_0) \pi$ 	 & $^1S_0 = -0.0667~i$ & 10.1	& 6.0	 \\
			&	$B(2^1S_0) \eta$ 	 & $^1S_0 = 0.0279~i$ & 1.07	& 0.6	 \\
			&	$B(3^1S_0) \pi$ 	 & $^1S_0 = -0.130~i$ & 4.70	& 2.8	 \\
			&	$B(1^3P_0) \rho$ 	 & $^3P_0 = 0.0473$ & 2.50	& 1.5	 \\
			&	$B(1^3P_0) \omega$ 	 & $^3P_0 = 0.0262$ & 0.702	& 0.4	 \\
			&	$B(1P_1) \pi$ 	 & $^3P_0 = 0.0248$ & 1.90	& 1.1	 \\
			&	$B(1P_1) \rho$ 	 & $^3P_0 = 0.0752$ & 4.55	& 2.7	 \\
			&	$B(1P_1) \eta$ 	 & $^3P_0 = -0.0335$ & 2.63	& 1.6	 \\
			&	$B(1P_1) \omega$ 	 & $^3P_0 = 0.0378$ & 0.960	& 0.6	 \\
			&	$B(1P_1^\prime) \pi$ 	 & $^3P_0 = -0.00824$ & 0.207	& 0.1	 \\
			&	$B(1P_1^\prime) \rho$ 	 & $^3P_0 = 0.0576$ & 2.25	& 1.4	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3P_0 = 0.00857$ & 0.168	& 0.1	 \\
			&	$B(1P_1^\prime) \omega$ 	 & $^3P_0 = 0.0264$ & 0.359	& 0.2	 \\
%			&	$B(1^3P_2) \rho$ 	 & $^3P_0 = -0.0195$, $^7F_0 = 0.000813$ & 0.125	& 0.0749	 \\
			&	$B(2P_1) \pi$ 	 & $^3P_0 = 0.231$ & 40.2	& 24.1	 \\
			&	$B(2P_1^\prime) \pi$ 	 & $^3P_0 = -0.0257$ & 0.416	& 0.2	 \\
			&	$B(1D_2) \pi$ 	 & $^5D_0 = 0.189~i$ & 43.0	& 25.8	 \\
			&	$B(1D_2^\prime) \pi$ 	 & $^5D_0 = -0.0260~i$ & 0.722	& 0.4	 \\
%			&	$B(1F_3) \pi$ 	 & $^7F_0 = 0.0124$ & 0.0337	& 0.0202	 \\
%			&	$B(1F_3^\prime) \pi$ 	 & $^7F_0 = -0.000143$ & 2.55$\times 10^{-6}$	& 1.53$\times 10^{-6}$	 \\
			&	$B_s K$ 	 		& $^1S_0 = 0.0151~i$ 	& 1.28	& 0.8	 \\
			&	$B_s^* K^*$ 	 	& $^1S_0 = 0.00336~i$, $^5D_0 = 0.0479~i$ 	& 8.23	& 4.9	 \\
			&	$B_s(2^1S_0) K$ 	 & $^1S_0 = 0.108~i$ 	& 12.2	& 7.3	 \\
			&	$B_s(1P_1) K$ 	& $^3P_0 = -0.0938$ 	& 17.0	& 10.2	 \\
			&	$B_s(1P_1^\prime) K$ 	 & $^3P_0 = 0.0383$ 	& 2.79	& 1.7	 \\
			&	Total			&		& 166.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the 
$3P_1$ $B$ meson. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_3P2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(3P_1)$	&	$B \rho$ 	 & $^3S_1 = -0.0154~i$, $^3D_1 = 0.000314~i$ & 1.26	& 1.4	 \\
6557			&	$B \omega$ 	 & $^3S_1 = -0.00924~i$, $^3D_1 = 0.000372~i$ & 0.453	& 0.5	 \\
			&	$B^* \pi$ 	 & $^3S_1 = 0.00147~i$, $^3D_1 = -0.0287~i$ & 5.01	& 5.4	 \\
			&	$B^* \rho$ 	 & $^3S_1 = 0.0185~i$, $^3D_1 = -0.013~i$, $^5D_1 = 0.0107~i$ & 2.99	& 3.2	 \\
			&	$B^* \eta$ 	 & $^3S_1 = 8.17\times 10^{-5}~i$, $^3D_1 = -0.00482~i$ & 0.128	& 0.1	 \\
			&	$B^* \eta^\prime$ 	 & $^3S_1 = -0.000739~i$, $^3D_1 = 0.0153~i$ & 0.886	& 1.0	 \\
			&	$B^* \omega$ 	 & $^3S_1 = 0.0109~i$, $^3D_1 = -0.00807~i$, $^5D_1 = 0.00663~i$ & 1.09	& 1.2	 \\
			&	$B(2^3S_1) \pi$ 	 & $^3S_1 = 0.00403~i$, $^3D_1 = -0.0959~i$ & 18.2	& 19.5	 \\
			&	$B(2^3S_1) \eta$ 	 & $^3S_1 = -0.00350~i$, $^3D_1 = -0.0276~i$ & 0.777	& 0.8	 \\
			&	$B(3^3S_1) \pi$ 	 & $^3S_1 = 0.0125~i$, $^3D_1 = 0.0227~i$ & 0.119	& 0.1	 \\
			&	$B(1^3P_0) \pi$ 	 & $^1P_1 = -0.00789$ & 0.193	& 0.2	 \\
			&	$B(1^3P_0) \rho$ 	 & $^3P_1 = 0.0210$ & 0.365	& 0.4	 \\
			&	$B(1^3P_0) \eta$ 	 & $^1P_1 = 0.00817$ & 0.157	& 0.2	 \\
%			&	$B(1^3P_0) \omega$ 	 & $^3P_1 = 0.0107$ & 0.0808	& 0.0865	 \\
%			&	$B(1P_1) \pi$ 	 & $^3P_1 = -0.00474$ & 0.0665	& 0.0712	 \\
			&	$B(1P_1) \rho$ 	 & $^1P_1 = 0.00336$, $^3P_1 = -0.0120$, $^5P_1 = 0.0619$, $^5F_1 = 0.000266$ & 1.46	& 1.6	 \\
			&	$B(1P_1) \eta$ 	 & $^3P_1 = 0.00863$ & 0.164	& 0.2	 \\
%			&	$B(1P_1^\prime) \pi$ 	 & $^3P_1 = -0.00408$ & 0.0486	& 0.052	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3P_1 = 0.00742$ & 0.118	& 0.1	 \\
			&	$B(1^3P_2) \pi$ 	 & $^5P_1 = -0.00406$, $^5F_1 = 0.105$ & 31.4	& 33.6	 \\
			&	$B(1^3P_2) \eta$ 	 & $^5P_1 = 0.00789$, $^5F_1 = 0.0305$ & 2.03	& 2.2	 \\
			&	$B(2^3P_0) \pi$ 	 & $^1P_1 = -0.0451$ & 1.25	& 1.3	 \\
			&	$B(2P_1) \pi$ 	 & $^3P_1 = -0.0633$ & 2.70	& 2.9	 \\
			&	$B(2P_1^\prime) \pi$ 	 & $^3P_1 = -0.0294$ & 0.486	& 0.5	 \\
			&	$B(2^3P_2) \pi$ 	 & $^5P_1 = -0.0468$, $^5F_1 = -0.0512$ & 2.96	& 3.2	 \\
			&	$B(1^3D_1) \pi$ 	 & $^3S_1 = -0.00109~i$, $^3D_1 = -0.0179~i$ & 0.335	& 0.4	 \\
			&	$B(1D_2) \pi$ 	 & $^5D_1 = -0.0558~i$ & 3.47	& 3.7	 \\
			&	$B(1D_2^\prime) \pi$ 	 & $^5D_1 = -0.0149~i$ & 0.218	& 0.2	 \\
			&	$B(1^3D_3) \pi$ 	 & $^7D_1 = -0.0465~i$, $^7G_1 = -0.0365~i$ & 3.72	& 4.0	 \\
%			&	$B(1^3F_2) \pi$ 	 & $^5P_1 = 0.00283$, $^5F_1 = -8.20\times 10^{-5}$ & 0.000815	& 0.000873	 \\
%			&	$B(1F_3) \pi$ 	 & $^7F_1 = -0.00259$ & 0.00114	& 0.00122	 \\
%			&	$B(1F_3^\prime) \pi$ 	 & $^7F_1 = -2.67\times 10^{-5}$ & 5.75$\times 10^{-8}$	& 6.16$\times 10^{-8}$	 \\
%			&	$B(1^3F_4) \pi$ 	 & $^9F_1 = -0.00191$, $^9H_1 = -7.67\times 10^{-5}$ & 0.000563	& 0.000603	 \\
			&	$B_s K^*$ 	 & $^3S_1 = -0.00885~i$, $^3D_1 = 0.00829~i$ 	& 0.581	& 0.6	 \\
			&	$B_s^* K$ 	& $^3S_1 = -0.000882~i$, $^3D_1 = 0.0137~i$ 	& 0.935	& 1.0	 \\
			&	$B_s^* K^*$ 	 & $^3S_1 = 0.00276~i$, $^3D_1 = -0.0257~i$, $^5D_1 = 0.0199~i$ 	& 3.57	& 3.8	 \\
			&	$B_s(2^3S_1) K $ 	 & $^3S_1 = -0.00994~i$, $^3D_1 = -0.0298~i$ 	& 0.670	& 0.7	 \\
			&	$B_s(1^3P_0) K $  	& $^1P_1 = 0.0237$ 	& 1.12	& 1.2	 \\
			&	$B_s(1P_1) K$ 	 & $^3P_1 = 0.0267$ 	& 1.28	& 1.4	 \\
			&	$B_s(1P_1^\prime) K$  	& $^3P_1 = 0.0156$ 	& 0.434	& 0.5	 \\
			&	$B_s(1^3P_2) K$ 		& $^5P_1 = 0.0202$, $^5F_1 = 0.0352$ 	& 2.74	& 2.9	 \\
			&	Total			&		& 93.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the 
 $3P_1^\prime$ $B$ meson. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_3P3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(3P_1^\prime)$	&	$B \rho$ 	 & $^3S_1 = -0.00553~i$, $^3D_1 = 0.00242~i$ & 0.204	& 0.1	 \\
6585		%	&	$B \omega$ 	 & $^3S_1 = -0.00336~i$, $^3D_1 = 0.000959~i$ & 0.0681	& 0.039	 \\
			&	$B^* \pi$ 	 & $^3S_1 = -0.0187~i$, $^3D_1 = -0.00187~i$ & 2.23	& 1.3	 \\
			&	$B^* \rho$ 	 & $^3S_1 = -0.00976~i$, $^3D_1 = 0.00456~i$, $^5D_1 = 0.0106~i$ & 1.15	& 0.7	 \\
%			&	$B^* \eta$ 	 & $^3S_1 = 0.000485~i$, $^3D_1 = -0.000268~i$ & 0.00177	& 0.00101	 \\
			&	$B^* \eta^\prime$ 	 & $^3S_1 = 0.0131~i$, $^3D_1 = 0.00114~i$ & 0.707	& 0.4	 \\
			&	$B^* \omega$ 	 & $^3S_1 = -0.00582~i$, $^3D_1 = 0.00299~i$, $^5D_1 = 0.00682~i$ & 0.447	& 0.2	 \\
			&	$B(2^3S_1) \pi$ 	 & $^3S_1 = -0.0659~i$, $^3D_1 = -0.00616~i$ & 9.40	& 5.4	 \\
			&	$B(2^3S_1) \eta$ 	 & $^3S_1 = 0.0383~i$, $^3D_1 = -0.00224~i$ & 1.81	& 1.0	 \\
			&	$B(3^3S_1) \pi$ 	 & $^3S_1 = -0.142~i$, $^3D_1 = 0.00193~i$ & 5.05	& 2.9	 \\
%			&	$B(1^3P_0) \pi$ 	 & $^1P_1 = 0.00625$ & 0.129	& 0.0738	 \\
			&	$B(1^3P_0) \rho$ 	 & $^3P_1 = 0.0400$ & 1.99	& 1.1	 \\
%			&	$B(1^3P_0) \eta$ 	 & $^1P_1 = -0.00352$ & 0.0319	& 0.0182	 \\
			&	$B(1^3P_0) \omega$ 	 & $^3P_1 = 0.0226$ & 0.589	& 0.3	 \\
			&	$B(1P_1) \pi$ 	 & $^3P_1 = -0.0120$ & 0.458	& 0.3	 \\
			&	$B(1P_1) \rho$ 	 & $^1P_1 = -0.00515$, $^3P_1 = -0.0429$, $^5P_1 = 0.0369$, $^5F_1 = -0.00939$ & 3.17	& 1.8	 \\
			&	$B(1P_1) \eta$ 	 & $^3P_1 = 0.0109$ & 0.286	& 0.2	 \\
			&	$B(1P_1) \omega$ 	 & $^1P_1 = -0.00276$, $^3P_1 = -0.0229$, $^5P_1 = 0.0197$, $^5F_1 = -0.00384$ & 0.790	& 0.4	 \\
			&	$B(1P_1^\prime) \pi$ 	 & $^3P_1 = -0.00982$ & 0.300	& 0.2	 \\
			&	$B(1P_1^\prime) \rho$ 	 & $^1P_1 = 0.0396$, $^3P_1 = 0.0509$, $^5P_1 = 0.00286$, $^5F_1 = -0.000376$ & 3.53	& 2.0	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3P_1 = 0.00905$ & 0.193	& 0.1	 \\
			&	$B(1P_1^\prime) \omega$ 	 & $^1P_1 = 0.0204$, $^3P_1 = 0.0262$, $^5P_1 = 0.00146$, $^5F_1 = -0.000137$ & 0.797	& 0.4	 \\
			&	$B(1^3P_2) \pi$ 	 & $^5P_1 = 0.0273$, $^5F_1 = 0.00756$ & 2.43	& 1.4	 \\
			&	$B(1^3P_2) \rho$ 	 & $^3P_1 = 0.0145$, $^5P_1 = 0.0658$, $^5F_1 = 0.000873$, $^7F_1 = 0.00309$ & 2.69	& 1.5	 \\
			&	$B(1^3P_2) \eta$ 	 & $^5P_1 = -0.0323$, $^5F_1 = 0.00235$ & 2.37	& 1.4	 \\
			&	$B(1^3P_2) \omega$ 	 & $^3P_1 = 0.00589$, $^5P_1 = 0.0267$, $^5F_1 = 0.000157$, $^7F_1 = 0.000556$ & 0.298	& 0.2	 \\
			&	$B(2^3P_0) \pi$ 	 & $^1P_1 = 0.0229$ & 0.379	& 0.2	 \\
			&	$B(2P_1) \pi$ 	 & $^3P_1 = -0.0960$ & 7.26	& 4.2	 \\
			&	$B(2P_1^\prime) \pi$ 	 & $^3P_1 = -0.0399$ & 1.06	& 0.6	 \\
			&	$B(2^3P_2) \pi$ 	 & $^5P_1 = 0.212$, $^5F_1 = -0.00392$ & 32.6	& 18.6	 \\
			&	$B(1^3D_1) \pi$ 	 & $^3S_1 = 0.000422~i$, $^3D_1 = 0.0204~i$ & 0.492	& 0.3	 \\
			&	$B(1D_2) \pi$ 	 & $^5D_1 = -0.0918~i$ & 10.5	& 6.0	 \\
			&	$B(1D_2^\prime) \pi$ 	 & $^5D_1 = -0.0222~i$ & 0.549	& 0.3	 \\
			&	$B(1^3D_3) \pi$ 	 & $^7D_1 = 0.178~i$, $^7G_1 = -0.00288~i$ & 37.9	& 21.7	 \\
%			&	$B(1^3F_2) \pi$ 	 & $^5P_1 = 0.000799$, $^5F_1 = 0.000256$ & 0.000118	& 6.75$\times 10^{-5}$	 \\
%			&	$B(1F_3) \pi$ 	 & $^7F_1 = -0.00797$ & 0.0153	& 0.00875	 \\
%			&	$B(1F_3^\prime) \pi$ 	 & $^7F_1 = -8.33\times 10^{-5}$ & 1.02$\times 10^{-6}$	& 5.84$\times 10^{-7}$	 \\
%			&	$B(1^3F_4) \pi$ 	 & $^9F_1 = 0.0125$, $^9H_1 = -1.57\times 10^{-5}$ & 0.0351	& 0.0201	 \\
			&	$B_s K^*$  	& $^3S_1 = -0.00477~i$, $^3D_1 = -0.0198~i$ 	& 1.75	& 1.0	 \\
			&	$B_s^* K$ 	 & $^3S_1 = 0.0168~i$, $^3D_1 = 0.00116~i$ 	& 1.47	& 0.8	 \\
			&	$B_s^* K^*$ 	 & $^3S_1 = -0.00367~i$, $^3D_1 = 0.0159~i$, $^5D_1 = 0.0326~i$ 	& 4.87	& 2.8	 \\
			&	$B_s(2^3S_1) K$ 	 & $^3S_1 = 0.128~i$, $^3D_1 = -0.00291~i$ 	& 14.8	& 8.5	 \\
			&	$B_s(1^3P_0) K$ 	 & $^1P_1 = -0.0118$ 	& 0.302	& 0.2	 \\
			&	$B_s(1P_1) K$ 	 & $^3P_1 = 0.0384$ 	& 2.96	& 1.7	 \\
			&	$B_s(1P_1^\prime) K$  	& $^3P_1 = 0.0208$ 	& 0.854	& 0.5	 \\
			&	$B_s(1^3P_2) K$ 		& $^5P_1 = -0.0923$, $^5F_1 = 0.00290$ 	& 15.9	& 9.1	 \\
			&	Total			&		& 174.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $3^3P_2$ $B$ meson.  See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_3P4}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(3^3P_2)$	&	$B \pi$ 	 & $^1D_2 = 0.0194~i$ & 2.52	& 2.9	 \\
6570		%	&	$B \rho$ 	 & $^3D_2 = 0.00341~i$ & 0.0632	& 0.0721	 \\
			&	$B \eta$ 	 & $^1D_2 = 0.00563~i$ & 0.194	& 0.2	 \\
			&	$B \eta^\prime$ 	 & $^1D_2 = -0.00459~i$ & 0.0961	& 0.1	 \\
%			&	$B \omega$ 	 & $^3D_2 = 0.00162~i$ & 0.0141	& 0.0161	 \\
			&	$B^* \pi$ 	 & $^3D_2 = -0.0241~i$ & 3.60	& 4.1	 \\
			&	$B^* \rho$ 	 & $^1D_2 = -0.00218~i$, $^5S_2 = -0.0239~i$, $^5D_2 = 0.00576~i$ & 2.99	& 3.4	 \\
			&	$B^* \eta$ 	 & $^3D_2 = -0.00548~i$ & 0.169	& 0.2	 \\
			&	$B^* \eta^\prime$ 	 & $^3D_2 = 0.00974~i$ & 0.371	& 0.4	 \\
			&	$B^* \omega$ 	 & $^1D_2 = -0.00146~i$, $^5S_2 = -0.0143~i$, $^5D_2 = 0.00387~i$ & 1.08	& 1.2	 \\
			&	$B(2^1S_0) \pi$ 	 & $^1D_2 = 0.0515~i$ & 5.89	& 6.7	 \\
			&	$B(2^1S_0) \eta$ 	 & $^1D_2 = 0.0223~i$ & 0.662	& 0.8	 \\
			&	$B(2^3S_1) \pi$ 	 & $^3D_2 = -0.0696~i$ & 9.92	& 11.3	 \\
			&	$B(2^3S_1) \eta$ 	 & $^3D_2 = -0.0238~i$ & 0.625	& 0.7	 \\
			&	$B(3^1S_0) \pi$ 	 & $^1D_2 = -0.0238~i$ & 0.148	& 0.2	 \\
			&	$B(3^3S_1) \pi$ 	 & $^3D_2 = 0.0226~i$ & 0.107	& 0.1	 \\
			&	$B(1^3P_0) \rho$ 	 & $^3P_2 = 0.0417$ & 1.79	& 2.0	 \\
			&	$B(1^3P_0) \omega$ 	 & $^3P_2 = 0.0227$ & 0.481	& 0.5	 \\
			&	$B(1P_1) \pi$ 	 & $^3P_2 = 0.00463$, $^3F_2 = -0.0650$ & 13.0	& 14.8	 \\
			&	$B(1P_1) \rho$ 	 & $^3P_2 = 0.000502$, $^3F_2 = 0.00184$, $^5P_2 = -0.0339$, $^5F_2 = -0.00260$ & 0.800	& 0.9	 \\
			&	$B(1P_1) \eta$ 	 & $^3P_2 = -0.00362$, $^3F_2 = -0.0218$ & 1.12	& 1.3	 \\
			&	$B(1P_1) \omega$ 	 & $^3P_2 = 0.000221$, $^3F_2 = 0.000497$, $^5P_2 = -0.0158$, $^5F_2 = -0.000703$ & 0.133	& 0.2	 \\
			&	$B(1P_1^\prime) \pi$ 	 & $^3P_2 = -0.0104$, $^3F_2 = -0.00408$ & 0.376	& 0.4	 \\
			&	$B(1P_1^\prime) \rho$ 	 & $^3P_2 = 0.0432$, $^3F_2 = 4.97\times 10^{-5}$, $^5P_2 = -0.000832$, $^5F_2 = -7.03\times 10^{-5}$ & 1.01	& 1.2	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3P_2 = 0.0104$, $^3F_2 = -0.00123$ & 0.248	& 0.3	 \\
%			&	$B(1P_1^\prime) \omega$ 	 & $^3P_2 = 0.0153$, $^3F_2 = 5.91\times 10^{-6}$, $^5P_2 = -0.000294$, $^5F_2 = -8.36\times 10^{-6}$ & 0.0745	& 0.0850	 \\
			&	$B(1^3P_2) \pi$ 	 & $^5P_2 = -0.00928$, $^5F_2 = 0.0620$ & 11.5	& 13.1	 \\
			&	$B(1^3P_2) \eta$ 	 & $^5P_2 = 0.0108$, $^5F_2 = 0.0197$ & 1.08	& 1.2	 \\
			&	$B(2P_1) \pi$ 	 & $^3P_2 = 0.0258$, $^3F_2 = 0.0479$ & 2.15	& 2.4	 \\
			&	$B(2P_1^\prime) \pi$ 	 & $^3P_2 = -0.0534$, $^3F_2 = 0.00170$ & 1.74	& 2.0	 \\
			&	$B(2^3P_2) \pi$ 	 & $^5P_2 = -0.0745$, $^5F_2 = -0.0366$ & 4.58	& 5.2	 \\
			&	$B(1^3D_1) \pi$ 	 & $^3D_2 = 0.0135~i$ & 0.202	& 0.2	 \\
			&	$B(1D_2) \pi$ 	 & $^5S_2 = 0.000404~i$, $^5D_2 = 0.0303~i$, $^5G_2 = 0.0308~i$ & 2.19	& 2.5	 \\
			&	$B(1D_2^\prime) \pi$ 	 & $^5S_2 = -0.000462~i$, $^5D_2 = -0.0204~i$, $^5G_2 = 0.000290~i$ & 0.433	& 0.5	 \\
			&	$B(1^3D_3) \pi$ 	 & $^7D_2 = -0.0672~i$, $^7G_2 = -0.0233~i$ & 5.70	& 6.5	 \\
%			&	$B(1^3F_2) \pi$ 	 & $^5P_2 = -2.98\times 10^{-6}$, $^5F_2 = 0.000148$ & 2.87$\times 10^{-6}$	& 3.27$\times 10^{-6}$	 \\
%			&	$B(1F_3) \pi$ 	 & $^7P_2 = -0.000542$, $^7F_2 = 0.00230$, $^7H_2 = 0.000143$ & 0.00113	& 0.00129	 \\
%			&	$B(1F_3^\prime) \pi$ 	 & $^7P_2 = 0.00298$, $^7F_2 = -0.000121$ & 0.000984	& 0.00112	 \\
%			&	$B(1^3F_4) \pi$ 	 & $^9F_2 = -0.00377$, $^9H_2 = -8.02\times 10^{-5}$ & 0.00264	& 0.00301	 \\
%			&	$B_s K$ 	 & $^1D_2 = -0.00293~i$ 	& 0.0477	& 0.0544	 \\
			&	$B_s K^*$ 	& $^3D_2 = -0.0143~i$ 	& 0.835	& 1.0	 \\
			&	$B_s^* K$ 	 & $^3D_2 = 0.00704~i$ 	& 0.251	& 0.3	 \\
			&	$B_s^* K^*$ 	& $^1D_2 = -0.00850~i$, $^5S_2 = -0.00852~i$, $^5D_2 = 0.0225~i$ 	& 2.28	& 2.6	 \\
			&	$B_s(2^1S_0) K$ 	 & $^1D_2 = 0.0292~i$ 	& 0.849	& 1.0	 \\
			&	$B_s(2^3S_1) K$ 	& $^3D_2 = -0.0277~i$ 	& 0.601	& 0.7	 \\
			&	$B_s(1P_1) K$ 	 & $^3P_2 = -0.00675$, $^3F_2 = -0.0267$ 	& 1.43	& 1.6	 \\
			&	$B_s(1P_1^\prime) K$ 	& $^3P_2 = 0.0313$, $^3F_2 = 0.00250$ 	& 1.83	& 2.1	 \\
			&	$B_s(1^3P_2) K$ 	& $^5P_2 = 0.0302$, $^5F_2 = 0.0232$ 	& 2.54	& 2.9	 \\
			&	Total			&		& 87.7	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1D$ $B$ mesons. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_1D}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 			& Final  					& $M_f$ 	&$\mathcal{M}$											& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 			& state 					& (MeV) 	& 														&  (MeV) 					& (\%)		\\
\hline \hline
$B(1^3D_1)$		& $B(1^3P_0) \gamma$   		& 5756	& $\langle 1^3P_0 | r | 1^3D_1 \rangle = 2.951$								& 0.297, 0.0847	& 0.15, 0.043	 \\
6110				& $B(1P_1) \gamma$   	& 5777	& $\langle 1^3P_1 | r | 1^3D_1 \rangle = 3.089$									& 0.0522, 0.0149	& 0.026, 0.0076	 \\
				& $B(1P_1^\prime) \gamma$   		& 5784	& $\langle 1^3P_1 | r | 1^3D_1 \rangle = 3.089$								& 0.144, 0.0411	& 0.073, 0.021	 \\
				& $B(1^3P_2) \gamma$   		& 5797	& $\langle 1^3P_2 | r | 1^3D_1 \rangle = 3.295$								& 0.0130, 0.00371	& 0.0066, 0.0019	 \\
	&	$B \pi$ 	 &	& $^1P_1 = 0.140$ & 59.5	& 30.3	 \\
	&	$B \rho$ 	 &	& $^3P_1 = -0.0548$ & 2.30	& 1.2	 \\
	&	$B \eta$ 	 &	& $^1P_1 = 0.0647$ & 9.59	& 4.9	 \\
	&	$B \omega$ 	 &	& $^3P_1 = -0.0264$ & 0.440	& 0.2	 \\
	&	$B^* \pi$ 	 &	& $^3P_1 = 0.107$ & 30.2	& 15.4	 \\
	&	$B^* \eta$ 	 &	& $^3P_1 = 0.0463$ & 3.96	& 2.0	 \\
	&	$B(2^1S_0) \pi$ 	 &	& $^1P_1 = -0.0341$ & 0.215	& 0.1	 \\
%	&	$B(2^3S_1) \pi$ 	 &	& $^3P_1 = -0.0172$ & 0.0344	& 0.0175	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3S_1 = -0.330~i$, $^3D_1 = -0.0381~i$ & 63.0	& 32.0	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3S_1 = -0.0278~i$, $^3D_1 = 0.00191~i$ & 0.425	& 0.2	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5D_1 = -0.0355~i$ & 0.632	& 0.3	 \\
			&	$B_s K$ 	 &	& $^1P_1 = 0.0997$ 	& 18.7	& 9.5	 \\
			&	$B_s^* K$ 	 &	& $^3P_1 = 0.0695$ 	& 7.21	& 3.7	 \\
			&	Total			&	&	& 196.7, 196.3		& 100	 \\
\hline
$B(1D_2)$	& $B(1P_1) \gamma$   	& 5777	& $\langle 1^3P_1 | r | 1^3D_2 \rangle = 3.095, \langle 1^1P_1 | r | 1^1D_2 \rangle = 3.163$								& 0.397, 0.113	& 1.7, 0.49	 \\
6095			& $B(1P_1^\prime) \gamma$   		& 5784	& $\langle 1^3P_1 | r | 1^3D_2 \rangle = 3.095, \langle 1^1P_1 | r | 1^1D_2 \rangle = 3.163$						& 0.00267	, 0.000761	& 0.012, 0.0033	 \\
			& $B(1^3P_2) \gamma$   		& 5797	& $\langle 1^3P_2 | r | 1^3D_2 \rangle = 3.324 $								& 0.0422, 0.0120	& 0.18, 0.052	 \\
	&	$B \rho$ 	 &	& $^3P_2 = -0.0597$, $^3F_2 = -8.03\times 10^{-5}$ & 1.57	& 6.8	 \\
%	&	$B \omega$ 	 &	& $^3P_2 = -0.00840$ & 0.00750	& 0.0323, 0.0327	 \\
	&	$B^* \pi$ 	 &	& $^3P_2 = 0.00228$, $^3F_2 = -0.0889$ & 20.1	& 86.5, 87.7	 \\
	&	$B^* \eta$ 	 &	& $^3P_2 = 0.00118$, $^3F_2 = -0.0134$ & 0.316	& 1.4	 \\
%	&	$B(2^3S_1) \pi$ 	 &	& $^3P_2 = -0.000839$, $^3F_2 = 0.000299$ & 6.46$\times 10^{-5}$		& 0.000278, 0.000282	 \\
	&	$B(1^3P_0) \pi$ 	 &	& $^1D_2 = 0.00838~i$ & 0.0415	& 0.2	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3D_2 = 0.0254~i$ & 0.333	& 1.4	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3D_2 = 0.00778~i$ & 0.0300	& 0.1	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5S_2 = -0.00612~i$, $^5D_2 = 0.0146~i$, $^5G_2 = 0.00237~i$ & 0.115	& 0.5	 \\
			&	$B_s^* K$ 	 &	& $^3P_2 = 0.00179$, $^3F_2 = -0.0129$ 	& 0.237	& 1.0	 \\
			&	Total			&	&	& 23.2, 22.9	& 100	 \\
\hline
$B(1D_2^\prime)$	& $B(1P_1) \gamma$   	& 5777	& $\langle 1^3P_1 | r | 1^3D_2 \rangle = 3.095, \langle 1^1P_1 | r | 1^1D_2 \rangle = 3.163 $								& 0.0290, 0.00827	& 0.014, 0.0039	 \\
6124			& $B(1P_1^\prime) \gamma$   		& 5784	& $\langle 1^3P_1 | r | 1^3D_2 \rangle = 3.095, \langle 1^1P_1 | r | 1^1D_2 \rangle = 3.163 $							& 0.433, 0.123		& 0.20, 0.058	 \\
			& $B(1^3P_2) \gamma$   		& 5797	& $\langle 1^3P_2 | r | 1^3D_2 \rangle = 3.324 $									& 0.0805, 0.0230	& 0.038, 0.011	 \\
	&	$B \rho$ 	 &	& $^3P_2 = -0.0250$, $^3F_2 = 0.00442$ & 0.640	& 0.3	 \\
%	&	$B \omega$ 	 &	& $^3P_2 = -0.0131$, $^3F_2 = 0.00186$ & 0.157	& 0.0736, 0.0737	 \\
	&	$B^* \pi$ 	 &	& $^3P_2 = 0.188$, $^3F_2 = -4.40\times 10^{-5}$ & 96.3	& 45.2	 \\
	&	$B^* \eta$ 	 &	& $^3P_2 = 0.0848$, $^3F_2 = -3.24\times 10^{-5}$ & 14.1	& 6.6	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3P_2 = -0.0417$, $^3F_2 = 1.45\times 10^{-5}$ & 0.260	& 0.1	 \\
%	&	$B(1^3P_0) \pi$ 	 &	& $^1D_2 = -0.00523~i$ & 0.0192	& 0.00900, 0.00901	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3D_2 = 0.0348~i$ & 0.757	& 0.4	 \\
%	&	$B(1P_1^\prime) \pi$ 	 &	& $^3D_2 = 0.00792~i$ & 0.0375	& 0.0176	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5S_2 = -0.362~i$, $^5D_2 = -0.0507~i$, $^5G_2 = 2.94\times 10^{-5}~i$ & 73.8	& 34.6	 \\
			&	$B_s^*K$ 	 &	& $^3P_2 = 0.130$, $^3F_2 = -1.66\times 10^{-5}$ 	& 26.8	& 12.6	 \\
			&	Total			&	&	& 213.4, 213.0	& 100	 \\
\hline
$B(1^3D_3)$		& $B(1^3P_2) \gamma$   		& 5797	& $\langle 1^3P_2 | r | 1^3D_3 \rangle = 3.346$  								& 0.464, 0.132	& 1.5, 0.43	 \\
6106&	$B \pi$ 	 &	& $^1F_3 = 0.0694$ & 14.4	& 46.4, 46.9	 \\
%	&	$B \rho$ 	 &	& $^3F_3 = 0.00130$ & 0.00115	& 0.00371, 0.00375	 \\
	&	$B \eta$ 	 &	& $^1F_3 = 0.0140$ & 0.441	& 1.4	 \\
%	&	$B \omega$ 	 &	& $^3F_3 = 0.000353$ & 6.63$\times 10^{-5}$		& 0.000214, 0.000216	 \\
	&	$B^* \pi$ 	 &	& $^3F_3 = -0.0737$ & 14.2	& 45.8, 46.3	 \\
	&	$B^* \eta$ 	 &	& $^3F_3 = -0.0119$ & 0.257	& 0.8	 \\
%	&	$B(2^1S_0) \pi$ 	 &	& $^1F_3 = -0.00118$ & 0.000241	& 0.000777, 0.000786	 \\
%	&	$B(2^3S_1) \pi$ 	 &	& $^3F_3 = 0.000484$ & 2.49$\times 10^{-5}$	& 8.03$\times 10^{-5}$, 8.12$\times 10^{-5}$	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3D_3 = -0.0142~i$, $^3G_3 = -0.00302~i$ & 0.117	& 0.4 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3D_3 = 0.0108~i$, $^3G_3 = -0.000187~i$ 	& 0.0615	& 0.2	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5D_3 = 0.0307~i$, $^5G_3 = 0.00189~i$ & 0.460	& 1.5	 \\
			&	$B_s K$ 	 &	& $^1F_3 = 0.0140$ 	& 0.366	& 1.2	 \\
			&	$B_s^* K$ 	 &	& $^3F_3 = -0.0116$ 	& 0.197	& 0.6	 \\
			&	Total			&	&	& 31.0, 30.7	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $2^3D_1$ $B$ meson. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_2D1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(2^3D_1)$	&	$B \pi$ 	 & $^1P_1 = 0.0400$ & 9.35	& 4.1	 \\
6475		%	&	$B \rho$ 	 & $^3P_1 = 0.00581$ & 0.153	& 0.0675	 \\
			&	$B \eta$ 	 & $^1P_1 = 0.00938$ & 0.465	& 0.2	 \\
			&	$B \eta^\prime$ 	 & $^1P_1 = -0.0205$ & 1.47	& 0.6	 \\
%	&	$B \omega$ 	 & $^3P_1 = 0.00394$ & 0.0699	& 0.0308	 \\
			&	$B^* \pi$ 	 & $^3P_1 = 0.0266$ & 3.79	& 1.7	 \\
			&	$B^* \rho$ 	 & $^1P_1 = -0.0149$, $^5P_1 = 0.00665$, $^5F_1 = 0.104$ & 44.2	& 19.5	 \\
%	&	$B^* \eta$ 	 & $^3P_1 = 0.00411$ & 0.0809	& 0.0357	 \\
			&	$B^* \eta^\prime$ 	 & $^3P_1 = -0.0207$ & 1.22	& 0.5	 \\
			&	$B^* \omega$ 	 & $^1P_1 = -0.00917$, $^5P_1 = 0.00410$, $^5F_1 = 0.0594$ & 14.3	& 6.3	 \\
			&	$B(2^1S_0) \pi$ 	 & $^1P_1 = 0.0685$ & 7.82	& 3.4	 \\
			&	$B(2^1S_0) \eta$ 	 & $^1P_1 = 0.0316$ & 0.502	& 0.2	 \\
			&	$B(2^3S_1) \pi$ 	 & $^3P_1 = 0.0542$ & 4.44	& 2.0	 \\
%	&	$B(3^1S_0) \pi$ 	 & $^1P_1 = -0.00506$ & 0.000450	& 0.000198	 \\
			&	$B(1P_1) \pi$ 	 & $^3S_1 = -0.0507~i$, $^3D_1 = 0.0822~i$ & 22.6	& 10.0	 \\
			&	$B(1P_1) \eta$ 	 & $^3S_1 = 0.0400~i$, $^3D_1 = 0.0269~i$ & 3.66	& 1.6	 \\
			&	$B(1P_1^\prime) \pi$ 	 & $^3S_1 = -0.00302~i$, $^3D_1 = -0.0296~i$ & 2.10	& 0.9	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3S_1 = 0.00331~i$, $^3D_1 = -0.0122~i$ & 0.242	& 0.1	 \\
			&	$B(1^3P_2) \pi$ 	 & $^5D_1 = 0.0875~i$ & 17.6	& 7.8	 \\
			&	$B(1^3P_2) \eta$ 	 & $^5D_1 = 0.0261~i$ & 0.972	& 0.4	 \\
			&	$B(2P_1) \pi$ 	 & $^3S_1 = -0.198~i$, $^3D_1 = -0.0367~i$ & 15.8	& 7.0	 \\
%	&	$B(2P_1^\prime) \pi$ 	 & $^3S_1 = -0.0134~i$, $^3D_1 = 0.00395~i$ & 0.0578	& 0.0255	 \\
			&	$B(2^3P_2) \pi$ 	 & $^5D_1 = -0.0323~i$ & 0.354	& 0.2	 \\
%	&	$B(1^3D_1) \pi$ 	 & $^3P_1 = 0.00170$ & 0.00200	& 0.000882	 \\
			&	$B(1D_2) \pi$ 	 & $^5P_1 = 0.242$, $^5F_1 = 0.0240$ & 44.4	& 19.6	 \\
%	&	$B(1D_2^\prime) \pi$ 	 & $^5P_1 = 0.00220$, $^5F_1 = -0.00407$ & 0.0137	& 0.00604	 \\
			&	$B(1^3D_3) \pi$ 	 & $^7F_1 = 0.0273$ & 0.529	& 0.2	 \\
			&	$B_s K$ 	 & $^1P_1 = -0.0111$ 	& 0.582	& 0.2	 \\
			&	$B_s K^*$ 	& $^3P_1 = 0.0300$ 	& 2.78	& 1.2	 \\
			&	$B_s^* K$ 	 & $^3P_1 = -0.0125$ 	& 0.663	& 0.3	 \\
			&	$B_s^* K^*$ 	 & $^1P_1 = -0.0292$, $^5P_1 = 0.0131$, $^5F_1 = 0.0222$ 	& 3.73	& 1.6	 \\
			&	$B_s(1P_1) K$ 	& $^3S_1 = 0.128~i$, $^3D_1 = 0.0319~i$ 	& 21.2	& 9.4	 \\
			&	$B_s(1P_1^\prime) K$ 	 & $^3S_1 = -0.0103~i$, $^3D_1 = -0.0222~i$ 	& 0.714	& 0.3	 \\
			&	$B_s(1^3P_2) K$ 	 & $^5D_1 = 0.0322~i$ 	& 1.12	& 0.5	 \\
			&	Total			&		& 226.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the 
$2D_2$ $B$ meson.  See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_2D2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(2D_2)$	&	$B \rho$ 	 & $^3P_2 = 0.00895$, $^3F_2 = 0.0127$ & 1.04	& 1.0	 \\
6450			&	$B \omega$ 	 & $^3P_2 = 0.00618$, $^3F_2 = 0.00730$ & 0.390	& 0.4	 \\
			&	$B^* \pi$ 	 & $^3P_2 = 0.000507$, $^3F_2 = 0.0628$ & 20.4	& 19.6	 \\
			&	$B^* \rho$ 	 & $^3P_2 = -0.0228$, $^3F_2 = -0.0519$, $^5P_2 = 0.0119$, $^5F_2 = 0.0477$ & 21.1	& 20.3	 \\
			&	$B^* \eta$ 	 & $^3P_2 = 0.000429$, $^3F_2 = 0.0287$ & 3.76	& 3.6	 \\
			&	$B^* \eta^\prime$ 	 & $^3P_2 = 0.000660$, $^3F_2 = 0.0114$ & 0.329	& 0.3	 \\
			&	$B^* \omega$ 	 & $^3P_2 = -0.0141$, $^3F_2 = -0.0296$, $^5P_2 = 0.00738$, $^5F_2 = 0.0272$ & 6.92	& 6.7	 \\
			&	$B(2^3S_1) \pi$ 	 & $^3P_2 = -0.000203$, $^3F_2 = -0.0666$ & 6.13	& 5.9	 \\
			&	$B(1^3P_0) \pi$ 	 & $^1D_2 = -0.0323~i$ & 2.50	& 2.4	 \\
			&	$B(1^3P_0) \eta$ 	 & $^1D_2 = -0.0116~i$ & 0.209	& 0.2	 \\
			&	$B(1P_1) \pi$ 	 & $^3D_2 = -0.0477~i$ & 5.14	& 5.0	 \\
			&	$B(1P_1) \eta$ 	 & $^3D_2 = -0.0136~i$ & 0.257	& 0.2	 \\
			&	$B(1P_1^\prime) \pi$ 	 & $^3D_2 = -0.0314~i$ & 2.19	& 2.1	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3D_2 = -0.00986~i$ & 0.129	& 0.1	 \\
			&	$B(1^3P_2) \pi$ 	 & $^5S_2 = -0.000724~i$, $^5D_2 = -0.0381~i$, $^5G_2 = -0.0644~i$ & 12.0	& 11.5	 \\
			&	$B(1^3P_2) \eta$ 	 & $^5S_2 = -0.00103~i$, $^5D_2 = -0.00978~i$, $^5G_2 = -0.00386~i$ & 0.137	& 0.1	 \\
%	&	$B(2^3P_0) \pi$ 	 & $^1D_2 = 0.00742~i$ & 0.0147	& 0.0141	 \\
			&	$B(2P_1) \pi$ 	 & $^3D_2 = 0.0209~i$ & 0.137	& 0.1	 \\
%	&	$B(2P_1^\prime) \pi$ 	 & $^3D_2 = 0.00571~i$ & 0.00747	& 0.00719	 \\
%	&	$B(2^3P_2) \pi$ 	 & $^5S_2 = -0.000867~i$, $^5D_2 = 0.0117~i$, $^5G_2 = 0.00186~i$ & 0.0381	& 0.0367	 \\
%	&	$B(1^3D_1) \pi$ 	 & $^3P_2 = -0.0116$, $^3F_2 = -0.00249$ & 0.0841	& 0.0809	 \\
			&	$B(1D_2) \pi$ 	 & $^5P_2 = -0.0517$, $^5F_2 = -0.0162$ & 1.92	& 1.8	 \\
%	&	$B(1D_2^\prime) \pi$ 	 & $^5P_2 = -0.00299$, $^5F_2 = -0.00287$ & 0.00940	& 0.00904	 \\
			&	$B(1^3D_3) \pi$ 	 & $^7P_2 = -0.0163$, $^7F_2 = -0.0135$, $^7H_2 = -0.00239$ & 0.279	& 0.3	 \\
			&	$B_s K^*$ 	 & $^3P_2 = 0.0473$, $^3F_2 = 0.00319$ 	& 6.30	& 6.1	 \\
			&	$B_s^* K$ 	 & $^3P_2 = 0.000934$, $^3F_2 = 0.0409$ 	& 6.77	& 6.5	 \\
			&	$B_s^* K^*$ 	 & $^3P_2 = -0.0399$, $^3F_2 = -0.00893$, $^5P_2 = 0.0222$, $^5F_2 = 0.00824$ 	& 4.83	& 4.6	 \\
			&	$B_s(1^3P_0) K$ 	 & $^1D_2 = -0.0167~i$ 	& 0.341	& 0.3	 \\
			&	$B_s(1P_1) K$ 	 & $^3D_2 = -0.0186~i$ 	& 0.359	& 0.3	 \\
			&	$B_s(1P_1^\prime) K$ 	& $^3D_2 = -0.0105~i$ 	& 0.112	& 0.1	 \\
			&	$B_s(1^3P_2) K$ 	& $^5S_2 = -0.00227~i$, $^5D_2 = -0.0113~i$, $^5G_2 = -0.00240~i$ 	& 0.126	& 0.1	 \\
			&	Total			&		& 103.9	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the
$2D_2^\prime$ $B$ meson. See the caption to Table \ref{tab:B_12S} for further explanations. 
\label{tab:B_2D3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(2D_2^\prime)$	&	$B \rho$ 	 & $^3P_2 = -0.00175$, $^3F_2 = -0.0603$ & 16.9	& 7.2	 \\
6486			&	$B \omega$ 	 & $^3P_2 = -0.000820$, $^3F_2 = -0.0347$ & 5.54	& 2.4	 \\
			&	$B^* \pi$ 	 & $^3P_2 = 0.0523$, $^3F_2 = -0.00101$ & 15.0	& 6.4	 \\
			&	$B^* \rho$ 	 & $^3P_2 = 0.0107$, $^3F_2 = 0.0450$, $^5P_2 = 0.00799$, $^5F_2 = 0.0632$ & 25.3	& 10.8	 \\
			&	$B^* \eta$ 	 & $^3P_2 = 0.0115$, $^3F_2 = -0.000253$ & 0.645	& 0.3	 \\
			&	$B^* \eta^\prime$ 	 & $^3P_2 = -0.0307$, $^3F_2 = 1.74\times 10^{-6}$ & 2.79	& 1.2	 \\
			&	$B^* \omega$ 	 & $^3P_2 = 0.00686$, $^3F_2 = 0.0257$, $^5P_2 = 0.00520$, $^5F_2 = 0.0362$ & 8.28	& 3.5	 \\
			&	$B(2^3S_1) \pi$ 	 & $^3P_2 = 0.0914$, $^3F_2 = -0.000691$ & 13.1	& 5.6	 \\
%			&	$B(2^3S_1) \eta$ 	 & $^3P_2 = 0.0197$, $^3F_2 = -1.61\times 10^{-6}$ & 0.0854	& 0.0363	 \\
			&	$B(1^3P_0) \pi$ 	 & $^1D_2 = 0.0220~i$ & 1.27	& 0.5	 \\
%			&	$B(1^3P_0) \eta$ 	 & $^1D_2 = 0.00965~i$ & 0.168	& 0.0714	 \\
			&	$B(1P_1) \pi$ 	 & $^3D_2 = -0.0552~i$ & 7.56	& 3.2	 \\
			&	$B(1P_1) \eta$ 	 & $^3D_2 = -0.0191~i$ & 0.605	& 0.2	 \\
			&	$B(1P_1^\prime) \pi$ 	 & $^3D_2 = -0.0329~i$ & 2.65	& 1.1	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3D_2 = -0.0131~i$ & 0.274	& 0.1	 \\
			&	$B(1^3P_2) \pi$ 	 & $^5S_2 = -0.0608~i$, $^5D_2 = 0.0983~i$, $^5G_2 = -0.000409~i$ & 31.5	& 13.4	 \\
			&	$B(1^3P_2) \eta$ 	 & $^5S_2 = 0.0424~i$, $^5D_2 = 0.0322~i$, $^5G_2 = -5.20\times 10^{-5}~i$ & 4.26	& 1.8	 \\
%			&	$B(2^3P_0) \pi$ 	 & $^1D_2 = -0.00615~i$ & 0.0140	& 0.00595	 \\
			&	$B(2P_1) \pi$ 	 & $^3D_2 = 0.0327~i$ & 0.451	& 0.2	 \\
%			&	$B(2P_1^\prime) \pi$ 	 & $^3D_2 = 0.00776~i$ & 0.0197	& 0.00837	 \\
			&	$B(2^3P_2) \pi$ 	 & $^5S_2 = -0.206~i$, $^5D_2 = -0.0443~i$, $^5G_2 = 5.93\times 10^{-5}~i$ & 16.5	& 7.0	 \\
%			&	$B(1^3D_1) \pi$ 	 & $^3P_2 = -0.000687$, $^3F_2 = 0.00496$ & 0.0185	& 0.00786	 \\
			&	$B(1D_2) \pi$ 	 & $^5P_2 = -0.0612$, $^5F_2 = -0.0253$ & 3.49	& 1.5	 \\
%			&	$B(1D_2^\prime) \pi$ 	 & $^5P_2 = 7.00\times 10^{-4}$, $^5F_2 = -0.00374$ & 0.00985	& 0.00419	 \\
			&	$B(1^3D_3) \pi$ 	 & $^7P_2 = 0.248$, $^7F_2 = 0.0315$, $^7H_2 = -4.94\times 10^{-5}$ & 46.9	& 19.9	 \\
			&	$B_s K^*$ 	 & $^3P_2 = 0.00838$, $^3F_2 = -0.0187$ 	& 1.34	& 0.6	 \\
			&	$B_s^* K$ 	 & $^3P_2 = -0.0139$, $^3F_2 = -0.000261$ 	& 0.838	& 0.4	 \\
			&	$B_s^* K^*$ 	& $^3P_2 = 0.0320$, $^3F_2 = 0.0105$, $^5P_2 = 0.0272$, $^5F_2 = 0.0148$ 	& 5.41	& 2.3	 \\
			&	$B_s(1^3P_0) K$ 	 & $^1D_2 = 0.0140~i$ 	& 0.291	& 0.1	 \\
			&	$B_s(1P_1) K$ 	 & $^3D_2 = -0.0276~i$ 	& 0.982	& 0.4	 \\
			&	$B_s(1P_1^\prime) K$ 	& $^3D_2 = -0.0142~i$ 	& 0.255	& 0.1	 \\
			&	$B_s(1^3P_2) K$ 	& $^5S_2 = 0.134~i$, $^5D_2 = 0.0406~i$, $^5G_2 = -2.97\times 10^{-5}~i$ 	& 22.9	& 9.7	 \\
			&	Total			&		& 235.3	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $2^3D_3$ $B$ meson. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_2D4}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(2^3D_3)$	&	$B \pi$ 	 & $^1F_3 = -0.0266$ & 4.05	& 4.3	 \\
6460			&	$B \rho$ 	 & $^3F_3 = -0.0416$ & 7.57	& 8.1	 \\
			&	$B \eta$ 	 & $^1F_3 = -0.0144$ & 1.06	& 1.1	 \\
			&	$B \eta^\prime$ 	 & $^1F_3 = -0.0100$ & 0.335	& 0.4	 \\
			&	$B \omega$ 	 & $^3F_3 = -0.0239$ & 2.48	& 2.6	 \\
			&	$B^* \pi$ 	 & $^3F_3 = 0.0392$ & 8.05	& 8.6	 \\
			&	$B^* \rho$ 	 & $^1F_3 = -0.0218$, $^5P_3 = 0.0215$, $^5F_3 = 0.0479$ & 12.4	& 13.3	 \\
			&	$B^* \eta$ 	 & $^3F_3 = 0.0194$ & 1.75	& 1.9	 \\
			&	$B^* \eta^\prime$ 	 & $^3F_3 = 0.00906$ & 0.217	& 0.2	 \\
			&	$B^* \omega$ 	 & $^1F_3 = -0.0125$, $^5P_3 = 0.0139$, $^5F_3 = 0.0273$ & 4.17	& 4.5	 \\
			&	$B(2^1S_0) \pi$ 	 & $^1F_3 = 0.0501$ & 3.97	& 4.2	 \\
%			&	$B(2^1S_0) \eta$ 	 & $^1F_3 = 0.000189$ & 9.94$\times 10^{-6}$	& 1.06$\times 10^{-5}$	 \\
			&	$B(2^3S_1) \pi$ 	 & $^3F_3 = -0.0538$ & 4.14	& 4.4	 \\
			&	$B(1P_1) \pi$ 	 & $^3D_3 = 0.0254~i$, $^3G_3 = 0.0503~i$ & 7.36	& 7.9	 \\
			&	$B(1P_1) \eta$ 	 & $^3D_3 = 0.00838~i$, $^3G_3 = 0.00428~i$ & 0.129	& 0.1	 \\
			&	$B(1P_1^\prime) \pi$ 	 & $^3D_3 = -0.0433~i$, $^3G_3 = 0.00306~i$ & 4.30	& 4.6	 \\
			&	$B(1P_1^\prime) \eta$ 	 & $^3D_3 = -0.0149~i$, $^3G_3 = 0.000229~i$ & 0.311	& 0.3	 \\
			&	$B(1^3P_2) \pi$ 	 & $^5D_3 = -0.0589~i$, $^5G_3 = -0.0402~i$ & 11.2	& 12.0	 \\
			&	$B(1^3P_2) \eta$ 	 & $^5D_3 = -0.0170~i$, $^5G_3 = -0.00277~i$ & 0.388	& 0.4	 \\
%			&	$B(2P_1) \pi$ 	 & $^3D_3 = -0.0115~i$, $^3G_3 = -0.00267~i$ & 0.0469	& 0.0502	 \\
%			&	$B(2P_1^\prime) \pi$ 	 & $^3D_3 = 0.00994~i$, $^3G_3 = -6.16\times 10^{-5}~i$ & 0.0251	& 0.0268	 \\
			&	$B(2^3P_2) \pi$ 	 & $^5D_3 = 0.0235~i$, $^5G_3 = 0.00149~i$ & 0.163	& 0.2	 \\
%			&	$B(1^3D_1) \pi$ 	 & $^3F_3 = 0.00298$ & 0.00562	& 0.00601	 \\
			&	$B(1D_2) \pi$ 	 & $^5P_3 = 0.0124$, $^5F_3 = 0.0123$, $^5H_3 = 0.00252$ & 0.215	& 0.2	 \\
			&	$B(1D_2^\prime) \pi$ 	 & $^5P_3 = -0.0156$, $^5F_3 = -0.0035$, $^5H_3 = 1.74\times 10^{-5}$ & 0.148	& 0.2	 \\
			&	$B(1^3D_3) \pi$ 	 & $^7P_3 = -0.0562$, $^7F_3 = -0.0200$, $^7H_3 = -0.00156$ & 2.32	& 2.5	 \\
			&	$B_s K$ 	 & $^1F_3 = -0.0226$ 	& 2.35	& 2.5	 \\
			&	$B_s K^*$ 	& $^3F_3 = -0.0114$ 	& 0.380	& 0.4	 \\
			&	$B_s^* K$ 	 & $^3F_3 = 0.0286$ 	& 3.38	& 3.6	 \\
			&	$B_s^* K^*$ 	 & $^1F_3 = -0.00419$, $^5P_3 = 0.0644$, $^5F_3 = 0.00918$ 	& 9.65	& 10.3	 \\
%			&	$B_s(1P_1) K$ 	 & $^3D_3 = 0.00746~i$, $^3G_3 = 0.00302~i$ 	& 0.0719	& 0.0769	 \\
			&	$B_s(1P_1^\prime) K$ 	& $^3D_3 = -0.0215~i$, $^3G_3 = -0.000268~i$ 	& 0.498	& 0.5	 \\
			&	$B_s(1^3P_2) K$ 	& $^5D_3 = -0.0202~i$, $^5G_3 = -0.00180~i$ 	& 0.400	& 0.4	 \\
			&	Total			&		& 93.5	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1F$ $B$ mesons. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_1F1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  				& $M_f$ 	&$\mathcal{M}$												& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 		& state 				& (MeV) 	&															&  (MeV) 					& (\%)		\\
\hline \hline
$B(1^3F_2)$	& $B(1^3D_1) \gamma$  & 6110	& $\langle 1^3D_1 | r | 1^3F_2 \rangle = 3.833 $									& 0.399, 0.114	& 0.20, 0.056	 \\
6387			& $B(1D_2) \gamma$& 6095	& $\langle 1^3D_2 | r | 1^3F_2 \rangle = 3.978 $									& 0.0378, 0.0108	& 0.019, 0.0053	 \\
			& $B(1D_2^\prime) \gamma$   	& 6124	& $\langle 1^3D_2 | r | 1^3F_2 \rangle = 3.978 $									& 0.0402, 0.0115	& 0.020, 0.0057	 \\
			& $B(1^3D_3) \gamma$   	& 6106	& $\langle 1^3D_3 | r | 1^3F_2 \rangle = 4.153 $									& 0.00259, 0.000738	& 0.0013, 0.00036  \\
	&	$B \pi$ 	 &	& $^1D_2 = 0.0732~i$ & 27.4	& 13.6	 \\
	&	$B \rho$ 	 &	& $^3D_2 = -0.0642~i$ & 15.2	& 7.5	 \\
	&	$B \eta$ 	 &	& $^1D_2 = 0.0335~i$ & 5.07	& 2.5	 \\
	&	$B \eta^\prime$ 	 &	& $^1D_2 = 0.0202~i$ & 1.00	& 0.5	 \\
	&	$B \omega$ 	 &	& $^3D_2 = -0.0368~i$ & 4.97	& 2.5	 \\
	&	$B^* \pi$ 	 &	& $^3D_2 = 0.0647~i$ & 19.5	& 9.6	 \\
	&	$B^* \rho$ 	 &	& $^1D_2 = 0.0442~i$, $^5D_2 = -0.0334~i$, $^5G_2 = -0.0337~i$ & 13.2	& 6.5	 \\
	&	$B^* \eta$ 	 &	& $^3D_2 = 0.0289~i$ & 3.35	& 1.7	 \\
%	&	$B^* \eta^\prime$ 	 &	& $^3D_2 = 0.0101~i$ & 0.168	& 0.0830, 0.0831	 \\
	&	$B^* \omega$ 	 &	& $^1D_2 = 0.0252~i$, $^5D_2 = -0.0191~i$, $^5G_2 = -0.0186~i$ & 4.18	& 2.1	 \\
	&	$B(2^1S_0) \pi$ 	 &	& $^1D_2 = -0.0474~i$ & 2.72	& 1.4	 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3D_2 = -0.0359~i$ & 1.38	& 0.7	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3P_2 = 0.150$, $^3F_2 = 0.0364$ & 44.9	& 22.2	 \\
	&	$B(1P_1) \eta$ 	 &	& $^3P_2 = 0.0558$, $^3F_2 = 0.00200$ & 2.73	& 1.4	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3P_2 = 0.0124$, $^3F_2 = -0.0123$ & 0.560	& 0.3	 \\
%	&	$B(1P_1^\prime) \eta$ 	 &	& $^3P_2 = 0.00403$, $^3F_2 = -0.000798$ & 0.0138	& 0.00682, 0.00683	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5P_2 = 0.0533$, $^5F_2 = 0.0438$ & 8.41	& 4.2	 \\
	&	$B(1^3P_2) \eta$ 	 &	& $^5P_2 = 0.0172$, $^5F_2 = 0.00147$ & 0.209	& 0.1	 \\
	&	$B(2P_1) \pi$ 	 &	& $^3P_2 = -0.0489$, $^3F_2 = -0.000688$ & 0.348	& 0.2	 \\
%	&	$B(2P_1^\prime) \pi$ 	 &	& $^3P_2 = -0.00192$, $^3F_2 = -1.75\times 10^{-6}$	& 0.000276	& 0.000136, 0.000137	 \\
%	&	$B(2^3P_2) \pi$ 	 &	& $^5P_2 = -0.0126$, $^5F_2 = -0.000456$ & 0.0174	& 0.00860, 0.00861	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3D_2 = -0.00245~i$ & 0.00230	& 0.00114	 \\
	&	$B(1D_2) \pi$ 	 &	& $^5S_2 = -0.260~i$, $^5D_2 = -0.0410~i$, $^5G_2 = -0.000956~i$ & 29.9	& 14.8	 \\
%	&	$B(1D_2^\prime) \pi$ 	 &	& $^5S_2 = 0.00104~i$, $^5D_2 = -0.00180~i$, $^5G_2 = 7.27\times 10^{-5}~i$	& 0.00147	& 0.000726, 0.000728	 \\
%	&	$B(1^3D_3) \pi$ 	 &	& $^7D_2 = -0.0200~i$, $^7G_2 = -0.00123~i$	& 0.160	& 0.0791, 0.0792	 \\
			&	$B_s K$ 	 &	& $^1D_2 = 0.0451~i$ 	& 8.10	& 4.0	 \\
			&	$B_s K^*$ 	 &	& $^3D_2 = -0.0163~i$ 	& 0.547	& 0.3	 \\
			&	$B_s^* K$ 	 &	& $^3D_2 = 0.0383~i$ 	& 5.19	& 2.6	 \\
%	&	$B_s^* K^*$ 	 &	& $^1D_2 = 0.00608~i$, $^5D_2 = -0.00460~i$, $^5G_2 = -0.000628~i$ 	& 0.0754	& 0.0373	 \\
			&	$B_s(1P_1) K $ 	 &	& $^3P_2 = 0.0672$, $^3F_2 = 0.000939$ 	& 2.48	& 1.2	 \\
%	&	$B_s(1P_1^\prime) K$ 	 &	& $^3P_2 = -0.00509$, $^3F_2 = -0.000652$ 	& 0.0136	& 0.00672	, 0.00673	 \\
%	&	$B_s(1^3P_2) K$ 	 &	& $^5P_2 = 0.0167$, $^5F_2 = 0.000405$ 	& 0.0995	& 0.0492	 \\
			&	Total			&	&	& 202.4, 202.0	& 100		 \\
\hline
$B(1F_3)$	& $B(1D_2) \gamma$   	& 6095	& $\langle 1^3D_2 | r | 1^3F_3 \rangle = 3.989, \langle 1^1D_2 | r | 1^1F_3 \rangle = 4.040$  								& 0.427, 0.122	& 0.40, 0.12	 \\
6358		%	& $B(1D_2^\prime) \gamma$   		& 6124	& $\langle 1^3D_2 | r | 1^3F_3  \rangle = 3.989, \langle 1^1D_2 | r | 1^1F_3 \rangle = 4.040$ 						& 3.12$\times 10^{-5}$, 8.90$\times 10^{-6}$	& 2.96$\times 10^{-5}$, 8.46$\times 10^{-6}$	 \\
			& $B(1^3D_3) \gamma$   		& 6106	& $\langle 1^3D_3 | r | 1^3F_3 \rangle = 4.184$	 							& 0.0207, 0.00590	& 0.020, 0.0056	 \\
	&	$B \rho$ 	 &	& $^3D_3 = -0.0997~i$, $^3G_3 = -0.00376~i$ & 34.1	& 32.4	 \\
	&	$B \omega$ 	 &	& $^3D_3 = -0.0571~i$, $^3G_3 = -0.00209~i$ & 11.0	& 10.4	 \\
	&	$B^* \pi$ 	 &	& $^3D_3 = 0.000340~i$, $^3G_3 = -0.0769~i$ & 26.2	& 24.8	 \\
	&	$B^* \rho$ 	 &	& $^3D_3 = 0.0672~i$, $^3G_3 = 0.0152~i$,  & 20.7	& 19.6	 \\
	&				&	& $^5D_3 = -0.0475~i$, $^5G_3 = -0.0146~i$ & 	& 	 \\
	&	$B^* \eta$ 	 &	& $^3D_3 = 8.06\times 10^{-5}~i$, $^3G_3 = -0.0196~i$ & 1.46	& 1.4	 \\
%	&	$B^* \eta^\prime$ 	 &	& $^3D_3 = -8.55\times 10^{-6}~i$, $^3G_3 = -0.000225~i$ & 5.80$\times 10^{-5}$	& 5.49$\times 10^{-5}$, 5.51$\times 10^{-5}$	 \\
	&	$B^* \omega$ 	 &	& $^3D_3 = 0.0382~i$, $^3G_3 = 0.00829~i$,	 & 6.56	& 6.2	 \\
	&				 &	& $^5D_3 = -0.0270~i$, $^5G_3 = -0.00800~i$ 	& 		& 		 \\
%	&	$B(2^3S_1) \pi$ 	 &	& $^3D_3 = 0.000369~i$, $^3G_3 = 0.00918~i$ & 0.0794	& 0.0752, 0.0754	 \\
	&	$B(1^3P_0) \pi$ 	 &	& $^1F_3 = -0.0157$ & 0.453	& 0.4	 \\
%	&	$B(1^3P_0) \eta$ 	 &	& $^1F_3 = -0.000835$	& 0.000561	& 0.000531, 0.000533	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3F_3 = -0.0284$ & 1.38	& 1.3	 \\
%	&	$B(1P_1) \eta$ 	 &	& $^3F_3 = -0.000670$ & 0.000274	& 0.000260	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3F_3 = -0.0148$ & 0.369	& 0.4	 \\
%	&	$B(1P_1^\prime) \eta$ 	 &	& $^3F_3 = -0.000304$ 	& 4.98$\times 10^{-5}$	& 4.72$\times 10^{-5}$, 4.73$\times 10^{-5}$	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5P_3 = 7.60\times 10^{-5}$, $^5F_3 = -0.0226$, $^5H_3 = -0.0103$	& 0.994	& 0.9	 \\
%	&	$B(1^3P_2) \eta$ 	 &	& $^5P_3 = -6.55\times 10^{-5}$, $^5F_3 = -0.000155$, $^5H_3 = -3.16\times 10^{-6}$ & 1.05$\times 10^{-5}$	& 9.95$\times 10^{-6}$, 9.98$\times 10^{-6}$	 \\
%	&	$B(2^3P_0) \pi$ 	 &	& $^1F_3 = 6.40\times 10^{-6}$ & 1.44$\times 10^{-9}$	& 1.36$\times 10^{-9}$, 1.37$\times 10^{-9}$	 \\
%	&	$B(2P_1) \pi$ 	 &	& $^3F_3 = 0.000178$ & 2.47$\times 10^{-6}$	& 2.34$\times 10^{-6}$, 2.35$\times 10^{-6}$	 \\
%	&	$B(2^3P_2) \pi$ 	 &	& $^5P_3 = 0.000184$, $^5F_3 = 1.90\times 10^{-5}$ 	& 1.44$\times 10^{-9}$	& 1.36$\times 10^{-9}$, 1.37$\times 10^{-9}$	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3D_3 = -0.00167~i$, $^3G_3 = 6.22\times 10^{-5}~i$	& 0.000832	& 0.000788, 0.000790	 \\
%	&	$B(1D_2) \pi$ 	 &	& $^5D_3 = 0.0135~i$, $^5G_3 = 0.000673~i$ & 0.0620	& 0.0587, 0.0589	 \\
%	&	$B(1D_2^\prime) \pi$ 	 &	& $^5D_3 = -0.000924~i$, $^5G_3 = 5.53\times 10^{-5}~i$	& 0.000221	& 0.000209, 0.000210	 \\
%	&	$B(1^3D_3) \pi$ 	 &	& $^7S_3 = 0.000551~i$, $^7D_3 = 0.00551~i$, $^7G_3 = 0.000576~i$, $^7I_3 = 2.41\times 10^{-5}~i$ & 0.00962	& 0.00911, 0.00914	 \\
	&	$B_s K^*$ 	 &	& $^3D_3 = -0.0196~i$, $^3G_3 = -0.000142~i$ 	& 0.653	& 0.6	 \\
	&	$B_s^* K$ 	 &	& $^3D_3 = 0.0000478~i$, $^3G_3 = -0.0178~i$ 	& 1.04	& 1.0	 \\
%	&	$B_s^* K^*$ 	 &	& $^3D_3 = 0.00337~i$, $^3G_3 = 3.76\times 10^{-5}~i$, $^5D_3 = -0.00238~i$, $^5G_3 = -3.63\times 10^{-5}~i$ 	& 0.0121	& 0.0115	 \\
%	&	$B_s(1^3P_0) K$ 	 &	& $^1F_3 = -0.000576$ 	& 0.000174	& 0.000165	 \\
%	&	$B_s(1P_1) K$ 	 &	& $^3F_3 = -7.12\times 10^{-5}$ 	& 1.10$\times 10^{-6}$	& 1.04$\times 10^{-6}$, 1.05$\times 10^{-6}$	 \\
%	&	$B_s(1P_1^\prime) K$ 	 &	& $^3F_3 = -8.65\times 10^{-6}$ 	& 9.68$\times 10^{-9}$& 9.17$\times 10^{-9}$, 9.20$\times 10^{-9}$	 \\
	&	Total			&	&	& 105.6, 105.2	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1F$ $B$ mesons. See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_1F2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  					& $M_f$ 	&$\mathcal{M}$																& Width ($ub$, $db$)		& B.R. ($ub$, $db$)	\\
state 		& state 					& (MeV) 	& 																			&  (MeV) 					& (\%)		\\
\hline \hline
$B(1F_3^\prime)$	& $B(1D_2) \gamma$  	& 6095	& $\langle 1^3D_2 | r | 1^3F_3 \rangle = 3.989, \langle 1^1D_2 | r | 1^1F_3 \rangle = 4.040 $		& 0.00229, 0.000652		& 0.0010, 0.00029 \\
6396			& $B(1D_2^\prime) \gamma$   	& 6124	& $\langle 1^3D_2 | r | 1^3F_3 \rangle = 3.989, \langle 1^1D_2 | r | 1^1F_3 \rangle = 4.040 $							& 0.457, 0.130			& 0.21, 0.059	 \\
			& $B(1^3D_3) \gamma$   		& 6106	& $\langle 1^3D_3 | r | 1^3F_3 \rangle = 4.184 $													& 0.0408, 0.0116		& 0.018, 0.0052	 \\
	&	$B \rho$ 	 &	& $^3D_3 = -0.0143~i$, $^3G_3 = 0.0325~i$ & 4.78	& 2.2	 \\
	&	$B \omega$ 	 &	& $^3D_3 = -0.00823~i$, $^3G_3 = 0.0182~i$ & 1.49	& 0.7	 \\
	&	$B^* \pi$ 	 &	& $^3D_3 = 0.102~i$, $^3G_3 = 0.000694~i$ & 49.2	& 22.2	 \\
	&	$B^* \rho$ 	 &	& $^3D_3 = -0.0636~i$, $^3G_3 = -0.0178~i$, 	& 27.0	& 12.2	 \\
	&				 &	& $^5D_3 = -0.0590~i$, $^5G_3 = -0.0226~i$	& 		& 		 \\
	&	$B^* \eta$ 	 &	& $^3D_3 = 0.0466~i$, $^3G_3 = 0.000207~i$ & 8.89	& 4.0	 \\
	&	$B^* \eta^\prime$ 	 &	& $^3D_3 = 0.0189~i$, $^3G_3 = 1.27\times 10^{-5}~i$ & 0.636	& 0.3	 \\
	&	$B^* \omega$ 	 &	& $^3D_3 = -0.0363~i$, $^3G_3 = -0.00987~i$,  & 8.65	& 3.9	 \\
	&				 &	& $^5D_3 = -0.0337~i$, $^5G_3 = -0.0125~i$ &		& 		 \\
	&	$B(2^3S_1) \pi$ 	 &	& $^3D_3 = -0.0637~i$, $^3G_3 = -0.000195~i$ & 4.51	& 2.0	 \\
	&	$B(1^3P_0) \pi$ 	 &	& $^1F_3 = 0.0119$ & 0.291	& 0.1	 \\
%	&	$B(1^3P_0) \eta$ 	 &	& $^1F_3 = 0.00131$ & 0.00191	& 0.000860, 0.000861	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3F_3 = -0.0349$ & 2.35	& 1.1	 \\
%	&	$B(1P_1) \eta$ 	 &	& $^3F_3 = -0.00221$ & 0.00466	& 0.00210	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3F_3 = -0.0150$ & 0.428	& 0.2	 \\
%	&	$B(1P_1^\prime) \eta$ 	 &	& $^3F_3 = -0.00107$ & 0.00102	& 0.000459, 0.000460	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5P_3 = 0.172$, $^5F_3 = 0.0501$, $^5H_3 = 0.000184$ & 58.1	& 26.2	 \\
	&	$B(1^3P_2) \eta$ 	 &	& $^5P_3 = 0.0618$, $^5F_3 = 0.00218$, $^5H_3 = 1.32\times 10^{-6}$ & 2.99	& 1.4	 \\
%	&	$B(2^3P_0) \pi$ 	 &	& $^1F_3 = -6.69\times 10^{-5}$ & 5.76$\times 10^{-7}$		& 2.59$\times 10^{-7}$, 2.60$\times 10^{-7}$	 \\
%	&	$B(2P_1) \pi$ 	 &	& $^3F_3 = 0.000965$ & 0.000155	& 6.98$\times 10^{-5}$, 6.99$\times 10^{-5}$	 \\
%	&	$B(2P_1^\prime) \pi$ 	 &	& $^3F_3 = 3.86\times 10^{-5}$ & 1.43$\times 10^{-7}$	& 6.44$\times 10^{-8}$, 6.45$\times 10^{-8}$	 \\
	&	$B(2^3P_2) \pi$ 	 &	& $^5P_3 = -0.0507$, $^5F_3 = -0.000786$ & 0.332	& 0.2	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3D_3 = 0.00105~i$, $^3G_3 = -0.000163~i$ & 0.000463	& 0.000208, 0.000209	 \\
%	&	$B(1D_2) \pi$ 	 &	& $^5D_3 = 0.0195~i$, $^5G_3 = 0.00142~i$ & 0.176	& 0.0792, 0.0794	 \\
%	&	$B(1D_2^\prime) \pi$ 	 &	& $^5D_3 = -0.00312~i$, $^5G_3 = 7.86\times 10^{-5}~i$ & 0.00357	& 0.00161	 \\
	&	$B(1^3D_3) \pi$ 	 &	& $^7S_3 = -0.283~i$, $^7D_3 = -0.0481~i$, $^7G_3 = -0.00142~i$ & 35.0	& 15.8	 \\
%	&	$B_s K^*$ 	 &	& $^3D_3 = -0.00388~i$, $^3G_3 = 0.00228~i$ 	& 0.0440	& 0.0198	 \\
			&	$B_s^* K$ 	 &	& $^3D_3 = 0.0629~i$, $^3G_3 = 0.000192~i$ 	& 14.3	& 6.4	 \\
			&	$B_s^* K^*$ 	 &	& $^3D_3 = -0.0104~i$, $^3G_3 = -0.000452~i$,  	& 0.286	& 0.1	 \\
			&			 	 &	& $^5D_3 = -0.00960~i$, $^5G_3 = -0.000572~i$ 	& 		& 		 \\
%	&	$B_s(1^3P_0) K$ 	 &	& $^1F_3 = 0.00128$ 	& 0.00136	& 0.000612, 0.000613	 \\
%	&	$B_s(1P_1) K$ 	 &	& $^3F_3 = -0.00141$ 	& 0.00124	& 0.000558, 0.000559	 \\
%	&	$B_s(1P_1^\prime) K$ 	 &	& $^3F_3 = -0.000581$ 	& 2.00$\times 10^{-4}$	& 9.00$\times 10^{-5}$, 9.02$\times 10^{-5}$	 \\
			&	$B_s(1^3P_2) K$ 	 &	& $^5P_3 = 0.0687$, $^5F_3 = 0.000880$ 	& 2.13	& 1.0	 \\
			&	Total			&	&	& 222.1, 221.8		& 100	 \\
\hline
$B(1^3F_4)$	& $B(1^3D_3) \gamma$   	& 6106	& $\langle 1^3D_3 | r | 1^3F_4 \rangle = 4.206$ 									& 0.468, 0.133	& 0.42, 0.12	 \\
6364&	$B \pi$ 	 &	& $^1G_4 = 0.056~i$ & 15.5	& 14.0	 \\
	&	$B \rho$ 	 &	& $^3G_4 = 0.0212~i$ & 1.57	& 1.4	 \\
	&	$B \eta$ 	 &	& $^1G_4 = 0.0156~i$ & 1.06	& 1.0	 \\
%	&	$B \eta^\prime$ 	 &	& $^1G_4 = 0.00139~i$	& 0.00422	& 0.00382, 0.00384	 \\
	&	$B \omega$ 	 &	& $^3G_4 = 0.0118~i$ & 0.481	& 0.4	 \\
	&	$B^* \pi$ 	 &	& $^3G_4 = -0.0604~i$ & 16.3	& 14.8	 \\
	&	$B^* \rho$ 	 &	& $^1G_4 = 0.00803~i$, $^5D_4 = -0.132~i$, $^5G_4 = -0.0159~i$ & 51.9	& 47.1	 \\
	&	$B^* \eta$ 	 &	& $^3G_4 = -0.0157~i$ & 0.944	& 0.8	 \\
%	&	$B^* \eta^\prime$ 	 &	& $^3G_4 = -0.000265~i$ & 8.89$\times 10^{-5}$	& 8.06$\times 10^{-5}$, 8.08$\times 10^{-5}$	 \\
	&	$B^* \omega$ 	 &	& $^1G_4 = 0.00441~i$, $^5D_4 = -0.0750~i$, $^5G_4 = -0.00873~i$ & 16.5	& 15.0	 \\
%	&	$B(2^1S_0) \pi$ 	 &	& $^1G_4 = -0.00893~i$ & 0.0878	& 0.0796, 0.0798	 \\
%	&	$B(2^3S_1) \pi$ 	 &	& $^3G_4 = 0.00802~i$ & 0.0623	& 0.0565, 0.0566	 \\
	&	$B(1P_1) \pi$ 	 &	& $^3F_4 = 0.0184$, $^3H_4 = 0.00973$ & 0.758	& 0.7	 \\
%	&	$B(1P_1) \eta$ 	 &	& $^3F_4 = 0.000584$, $^3H_4 = 3.70\times 10^{-5}$ & 0.000231	& 0.000209, 0.000210	 \\
	&	$B(1P_1^\prime) \pi$ 	 &	& $^3F_4 = -0.0208$, $^3H_4 = 0.000588$ & 0.740	& 0.7	 \\
%	&	$B(1P_1^\prime) \eta$ 	 &	& $^3F_4 = -0.000603$, $^3H_4 = 1.40\times 10^{-6}$ & 0.000221	& 2.00$\times 10^{-4}$, 2.01$\times 10^{-4}$	 \\
	&	$B(1^3P_2) \pi$ 	 &	& $^5F_4 = -0.0374$, $^5H_4 = -0.00679$ & 2.38	& 2.2	 \\
%	&	$B(1^3P_2) \eta$ 	 &	& $^5F_4 = -0.000450$, $^5H_4 = -5.32\times 10^{-6}$ & 9.32$\times 10^{-5}$	& 8.45$\times 10^{-5}$, 8.47$\times 10^{-5}$	 \\
%	&	$B(2P_1) \pi$ 	 &	& $^3F_4 = -0.000158$, $^3H_4 = -3.36\times 10^{-6}$ & 2.34$\times 10^{-6}$	& 2.12$\times 10^{-6}$, 2.13$\times 10^{-6}$	 \\
%	&	$B(2^3P_2) \pi$ 	 &	& $^5F_4 = 9.67\times 10^{-5}$ & 5.16$\times 10^{-7}$		& 4.68$\times 10^{-7}$, 4.69$\times 10^{-7}$	 \\
%	&	$B(1^3D_1) \pi$ 	 &	& $^3G_4 = -8.71\times 10^{-5}~i$ & 2.40$\times 10^{-6}$		& 2.17$\times 10^{-6}$, 2.18$\times 10^{-6}$	 \\
%	&	$B(1D_2) \pi$ 	 &	& $^5D_4 = -0.00479~i$, $^5G_4 = -0.000673~i$, $^5I_4 = -3.48\times 10^{-5}~i$ & 0.00843	& 0.00764, 0.00766	 \\
%	&	$B(1D_2^\prime) \pi$ 	 &	& $^5D_4 = -0.00209~i$, $^5G_4 = 7.51\times 10^{-5}~i$ & 0.00120	& 0.00109	 \\
%	&	$B(1^3D_3) \pi$ 	 &	& $^7D_4 = 0.0157~i$, $^7G_4 = 0.000853~i$, $^7I_4 = 1.70\times 10^{-5}~i$ & 0.0808	& 0.0732, 0.0734	 \\
			&	$B_s K$ 	 &	& $^1G_4 = 0.0141~i$ 	& 0.752	& 0.7	 \\
%	&	$B_s K^*$ 	&	& $^3G_4 = 0.000918~i$ 	& 0.00150	& 0.00136		 \\
			&	$B_s^* K$ 	 &	& $^3G_4 = -0.0143~i$ 	& 0.683	& 0.6	 \\
%	&	$B_s^* K^*$ 	&	&  $^1G_4 = 0.0000405~i$, $^5D_4 = -0.00952~i$, $^5G_4 = -0.0000802~i$ 	& 0.0785	& 0.0711, 0.0713	 \\
%	&	$B_s(1P_1) K$ 	 &	& $^3F_4 = 0.0000983$, $^3H_4 = 0.00000194$ 	& 3.04$\times 10^{-6}$	& 2.75$\times 10^{-6}$, 2.76$\times 10^{-6}$	 \\
%	&	$B_s(1P_1^\prime) K$ 	&	& $^3F_4 = -0.000132$ 	& 4.50$\times 10^{-6}$	& 4.08$\times 10^{-6}$, 4.09$\times 10^{-6}$	 \\
			&	Total			&	&	& 110.4, 110.0	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $1G$ $B$ mesons. In this table, we do not show strong decay modes which have BR $<$ 0.5\%, although they are included in calculating the total width.  See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_1G1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(1^3G_3)$	&	$B\pi$ 	 & $^1F_3 = -0.0420$ & 12.7	& 6.9	 \\
6622			&	$B\rho$ 	 & $^3F_3 = 0.0413$ & 10.2	& 5.6	 \\
			&	$B\eta$ 	 & $^1F_3 = -0.0191$ & 2.42	& 1.3	 \\
			&	$B\eta^\prime$ 	 & $^1F_3 = -0.0171$ & 1.50	& 0.8	 \\
			&	$B\omega$ 	 & $^3F_3 = 0.0238$ & 3.36	& 1.8	 \\
			&	$B^*\pi$ 	 & $^3F_3 = -0.0396$ & 10.4	& 5.7	 \\
			&	$B^*\rho$ 	 & $^1F_3 = -0.0286$, $^5F_3 = 0.0261$, $^5H_3 = 0.0453$ & 19.2	& 10.5	 \\
			&	$B^*\eta$ 	 & $^3F_3 = -0.0178$ & 1.92	& 1.0	 \\
			&	$B^*\eta^\prime$ 	 & $^3F_3 = -0.0142$ & 0.908	& 0.5	 \\
			&	$B^*\omega$ 	 & $^1F_3 = -0.0165$, $^5F_3 = 0.0150$, $^5H_3 = 0.0256$ & 6.19	& 3.4	 \\
			&	$B(2^1S_0)\pi$ 	 & $^1F_3 = 0.0427$ & 4.66	& 2.6	 \\
%			&	$B(2^1S_0)\eta$ 	 & $^1F_3 = 0.00957$ & 0.158	& 0.0863	 \\
			&	$B(2^3S_1)\pi$ 	 & $^3F_3 = 0.0358$ & 3.05	& 1.7	 \\
%			&	$B(2^3S_1)\eta$ 	 & $^3F_3 = 0.00672$ & 0.0681	& 0.0372	 \\
%			&	$B(3^1S_0)\pi$ 	 & $^1F_3 = -0.00375$ & 0.00588	& 0.00321	 \\
%			&	$B(3^3S_1)\pi$ 	 & $^3F_3 = -0.00246$ & 0.00214	& 0.00117	 \\
%			&	$B(1^3P_0)\rho$ 	 & $^3G_3 = -0.00225~i$ & 0.0085	& 0.00464	 \\
%			&	$B(1^3P_0)\omega$ 	 & $^3G_3 = -0.00112~i$ & 0.00203	& 0.00111	 \\
			&	$B(1P_1)\pi$ 	 & $^3D_3 = 0.0841~i$, $^3G_3 = 0.0290~i$ & 27.1	& 14.8	 \\
			&	$B(1P_1)\rho$ 	 & $^3D_3 = -0.0332~i$, $^3G_3 = -0.000956~i$, $^5D_3 = -0.0235~i$, $^5G_3 = -0.00253~i$ & 2.40	& 1.3	 \\
			&	$B(1P_1)\eta$ 	 & $^3D_3 = 0.0387~i$, $^3G_3 = 0.00608~i$ & 4.14	& 2.3	 \\
%%			&	$B(1P_1)\omega$ 	 & $^3D_3 = -0.0176~i$, $^3G_3 = -0.000451~i$, $^5D_3 = -0.0125~i$, $^5G_3 = -0.00119~i$ & 0.640	& 0.4	 \\
			&	$B(1P_1^\prime)\pi$ 	 & $^3D_3 = 0.00685~i$, $^3G_3 = -0.0158~i$ & 1.00	& 0.5	 \\
%			&	$B(1P_1^\prime)\rho$ 	 & $^3D_3 = -0.00211~i$, $^3G_3 = -0.00172~i$, $^5D_3 = -0.00149~i$, $^5G_3 = -0.00023~i$ & 0.0132	& 0.00721	 \\
%			&	$B(1P_1^\prime)\eta$ 	 & $^3D_3 = 0.00286~i$, $^3G_3 = -0.00386~i$ & 0.0612	& 0.0334	 \\
%			&	$B(1P_1^\prime)\omega$ 	 & $^3D_3 = -0.0011~i$, $^3G_3 = -0.000794~i$, $^5D_3 = -0.000779~i$, $^5G_3 = -0.000106~i$ & 0.00316	& 0.00173	 \\
			&	$B(1^3P_2)\pi$ 	 & $^5D_3 = 0.0367~i$, $^5G_3 = 0.0387~i$ & 9.35	& 5.1	 \\
%%			&	$B(1^3P_2)\rho$ 	 & $^3D_3 = 0.0125~i$, $^3G_3 = 0.000254~i$, $^5D_3 = -0.00658~i$, $^5G_3 = -0.000551~i$, & 0.295	& 0.2	 \\
%%			&					&	$^7D_3 = -0.00679~i$, $^7G_3 = -0.00123~i$, $^7I_3 = -8.68\times 10^{-5}~i$ & & \\
			&	$B(1^3P_2)\eta$ 	 & $^5D_3 = 0.0168~i$, $^5G_3 = 0.00761~i$ & 0.866	& 0.5	 \\
%			&	$B(1^3P_2)\omega$ 	 & $^3D_3 = 0.00631~i$, $^3G_3 = 0.000109~i$, $^5D_3 = -0.00333~i$, $^5G_3 = -0.000236~i$, $^7D_3 = -0.00344~i$, $^7G_3 = -0.000528~i$, $^7I_3 = -3.18\times 10^{-5}~i$ & 0.0698	& 0.0381	 \\
			&	$B(2P_1)\pi$ 	 & $^3D_3 = -0.0619~i$, $^3G_3 = -0.00518~i$ & 3.65	& 2.0	 \\
%			&	$B(2P_1^\prime)\pi$ 	 & $^3D_3 = -0.00319~i$, $^3G_3 = 0.00161~i$ & 0.0104	& 0.00568	 \\
%%			&	$B(2^3P_2)\pi$ 	 & $^5D_3 = -0.0237~i$, $^5G_3 = -0.00607~i$ & 0.524	& 0.3	 \\
			&	$B(1D_2)\pi$ 	 & $^5P_3 = 0.126$, $^5F_3 = 0.0410$, $^5H_3 = 0.00290$ & 25.2	& 13.8	 \\
%			&	$B(1D_2^\prime)\pi$ 	 & $^5P_3 = -0.000321$, $^5F_3 = 0.000373$, $^5H_3 = -0.00112$ & 0.00193	& 0.00105	 \\
			&	$B(1^3D_3)\pi$ 	 & $^7P_3 = 0.0298$, $^7F_3 = 0.0268$, $^7H_3 = 0.00470$ & 2.25	& 1.2	 \\
%%			&	$B(2D_2)\pi$ 	 & $^5P_3 = -0.0442$, $^5F_3 = -0.000623$, $^5H_3 = -2.26\times 10^{-6}$ & 0.204	& 0.1	 \\
%			&	$B(2^3D_3)\pi$ 	 & $^7P_3 = -0.00791$, $^7F_3 = -0.00023$ & 0.00517	& 0.00283	 \\
%			&	$B(1^3F_2)\pi$ 	 & $^5D_3 = -0.00264~i$, $^5G_3 = -3.59\times 10^{-5}~i$ & 0.00184	& 0.00101	 \\
			&	$B(1F_3)\pi$ 	 & $^7S_3 = -0.202~i$, $^7D_3 = -0.0341~i$, $^7G_3 = -0.00108~i$, $^7I_3 = -1.12\times 10^{-5}~i$ & 14.5	& 7.9	 \\
%			&	$B(1F_3^\prime)\pi$ 	 & $^7S_3 = 0.00177~i$, $^7D_3 = -0.00087~i$, $^7G_3 = -2.99\times 10^{-5}~i$ & 0.000934	& 0.00051	 \\
%			&	$B(1^3F_4)\pi$ 	 & $^9D_3 = -0.0117~i$, $^9G_3 = -0.000766~i$, $^9I_3 = -1.77\times 10^{-5}~i$ & 0.0452	& 0.0247	 \\
			&	$B_sK$ 	 & $^1F_3 = -0.0224$ & 3.02	& 1.6	 \\
			&	$B_sK^*$ 	 & $^3F_3 = 0.0139$ & 0.891	& 0.5	 \\
			&	$B_s^*K$ 	 & $^3F_3 = -0.0207$ & 2.36	& 1.3	 \\
%%			&	$B_s^*K^*$ 	 & $^1F_3 = -0.00883$, $^5F_3 = 0.00806$, $^5H_3 = 0.00603$ & 0.727	& 0.4	 \\
%			&	$B_s(2^1S_0)K$ 	 & $^1F_3 = 0.0101$ & 0.14	& 0.0765	 \\
%			&	$B_s(2^3S_1)K$ 	 & $^3F_3 = 0.00672$ & 0.0526	& 0.0287	 \\
			&	$B_s(1P_1)K$ 	 & $^3D_3 = 0.0505~i$, $^3G_3 = 0.00467~i$ & 5.82	& 3.2	 \\
%			&	$B_s(1P_1^\prime)K$ 	 & $^3D_3 = -0.00412~i$, $^3G_3 = -0.00488~i$ & 0.0913	& 0.0499	 \\
			&	$B_s(1^3P_2)K$ 	 & $^5D_3 = 0.0217~i$, $^5G_3 = 0.00655~i$ & 1.10	& 0.6	 \\
			&	Total			& & 183.2	& 100	 \\
\hline
$B(1G_4)$		&	$B\rho$ 	 & $^3F_4 = 0.0626$, $^3H_4 = 0.00345$ & 22.1	& 23.1	 \\
6588			&	$B\omega$ 	 & $^3F_4 = 0.0360$, $^3H_4 = 0.00195$ & 7.28	& 7.6	 \\
			&	$B^*\pi$ 	 & $^3F_4 = -0.000117$, $^3H_4 = 0.0605$ & 23.2	& 24.2	 \\
			&	$B^*\rho$ 	 & $^3F_4 = -0.0456$, $^3H_4 = -0.0213$, $^5F_4 = 0.0353$, $^5H_4 = 0.0208$ & 21.4	& 22.3	 \\
			&	$B^*\eta$ 	 & $^3F_4 = -2.55\times 10^{-5}$, $^3H_4 = 0.0182$ & 1.91	& 2.0	 \\
%			&	$B^*\eta^\prime$ 	 & $^3F_4 = 1.65\times 10^{-5}$, $^3H_4 = 0.00468$ & 0.09	& 0.0939	 \\
			&	$B^*\omega$ 	 & $^3F_4 = -0.0262$, $^3H_4 = -0.0120$, $^5F_4 = 0.0203$, $^5H_4 = 0.0118$ & 6.95	& 7.2	 \\
			&	$B(2^3S_1)\pi$ 	 & $^3F_4 = -0.000228$, $^3H_4 = -0.0175$ & 0.660	& 0.7	 \\
%			&	$B(2^3S_1)\eta$ 	 & $^3F_4 = -3.96\times 10^{-5}$, $^3H_4 = -0.000596$ & 0.000445	& 0.000465	 \\
			&	$B(1^3P_0)\pi$ 	 & $^1G_4 = -0.0164~i$ & 0.897	& 0.9	 \\
%			&	$B(1^3P_0)\rho$ 	 & $^3G_4 = -0.000662~i$ & 0.000559	& 0.000584	 \\
%			&	$B(1^3P_0)\eta$ 	 & $^1G_4 = -0.00356~i$ & 0.0329	& 0.0343	 \\
%			&	$B(1^3P_0)\omega$ 	 & $^3G_4 = -0.000296~i$ & 0.000105	& 0.00011	 \\
			&	$B(1P_1)\pi$ 	 & $^3G_4 = -0.0249~i$ & 1.97	& 2.1	 \\
			&	$B(1P_1)\rho$ 	 & $^1G_4 = -4.31\times 10^{-5}~i$, $^3G_4 = 0.000319~i$, $^5D_4 = -0.0363~i$, & 1.31	& 1.4	 \\
			&				&	$^5G_4 = -0.000758~i$, $^5I_4 = -2.75\times 10^{-6}~i$ & & \\
%			&	$B(1P_1)\eta$ 	 & $^3G_4 = -0.00449~i$ & 0.049	& 0.0511	 \\
%%			&	$B(1P_1)\omega$ 	 & $^1G_4 = -1.62\times 10^{-5}~i$, $^3G_4 = 0.000119~i$, $^5D_4 = -0.0171~i$, $^5G_4 = -0.000283~i$ & 0.260	& 0.3	 \\
			&	$B(1P_1^\prime)\pi$ 	 & $^3G_4 = -0.0163~i$ & 0.835	& 0.9	 \\
%			&	$B(1P_1^\prime)\rho$ 	 & $^1G_4 = 0.000362~i$, $^3G_4 = -0.000235~i$, $^5D_4 = -0.00203~i$, $^5G_4 = -5.06\times 10^{-5}~i$ & 0.00382	& 0.00399	 \\
%			&	$B(1P_1^\prime)\eta$ 	 & $^3G_4 = -0.00321~i$ & 0.0245	& 0.0256	 \\
%			&	$B(1P_1^\prime)\omega$ 	 & $^1G_4 = 0.00012~i$, $^3G_4 = -7.78\times 10^{-5}~i$, $^5D_4 = -0.000895~i$, $^5G_4 = -1.66\times 10^{-5}~i$ & 0.000633	& 0.000661	 \\
			&	$B(1^3P_2)\pi$ 	 & $^5G_4 = -0.0224~i$, $^5I_4 = -0.0166~i$ & 2.36	& 2.5	 \\
			&	$B_sK^*$ 	 & $^3F_4 = 0.0195$, $^3H_4 = 0.000467$ & 1.62	& 1.7	 \\
			&	$B_s^*K$ 	 & $^3F_4 = 5.85\times 10^{-6}$, $^3H_4 = 0.0142$ & 1.06	& 1.1	 \\
			&	$B_s^*K^*$ 	 & $^3F_4 = -0.0128$, $^3H_4 = -0.00245$, $^5F_4 = 0.00988$, $^5H_4 = 0.00239$ & 1.01	& 1.0	 \\
%			&	$B_s(1^3P_0)K$ 	 & $^1G_4 = -0.00378~i$ & 0.0315	& 0.0329	 \\
%			&	$B_s(1P_1)K$ 	 & $^3G_4 = -0.00429~i$ & 0.0371	& 0.0387	 \\
%			&	$B_s(1P_1^\prime)K$ 	 & $^3G_4 = -0.00268~i$ & 0.0143	& 0.0149	 \\
%			&	$B_s(1^3P_2)K$ 	 & $^5D_4 = -0.000101~i$, $^5G_4 = -0.00326~i$, $^5I_4 = -0.000803~i$ & 0.0213	& 0.0222	 \\
			&	Total			& & 95.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $1G$ $B$ mesons. In this table, we do not show strong decay modes which have BR $<$ 0.5\%, although they are included in calculating the total width.  See the caption to Table \ref{tab:B_12S} for further explanations.
\label{tab:B_1G2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$						& Width  		& B.R.  		\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B(1G_4^\prime)$	&	$B\rho$ 	 & $^3F_4 = 0.00695$, $^3H_4 = -0.0355$ & 7.89	& 3.9	 \\
6628			&	$B\omega$ 	 & $^3F_4 = 0.00401$, $^3H_4 = -0.0202$ & 2.53	& 1.2	 \\
			&	$B^*\pi$ 	 & $^3F_4 = -0.0598$, $^3H_4 = -0.000236$ & 23.9	& 11.8	 \\
			&	$B^*\rho$ 	 & $^3F_4 = 0.0422$, $^3H_4 = 0.0229$, $^5F_4 = 0.0406$, $^5H_4 = 0.0277$ & 25.7	& 12.7	 \\
			&	$B^*\eta$ 	 & $^3F_4 = -0.0272$, $^3H_4 = -8.44\times 10^{-5}$ & 4.56	& 2.2	 \\
			&	$B^*\eta^\prime$ 	 & $^3F_4 = -0.0226$, $^3H_4 = -3.42\times 10^{-5}$ & 2.33	& 1.2	 \\
			&	$B^*\omega$ 	 & $^3F_4 = 0.0243$, $^3H_4 = 0.0129$, $^5F_4 = 0.0234$, $^5H_4 = 0.0157$ & 8.40	& 4.1	 \\
			&	$B(2^3S_1)\pi$ 	 & $^3F_4 = 0.0586$, $^3H_4 = 0.000181$ & 8.27	& 4.1	 \\
%%			&	$B(2^3S_1)\eta$ 	 & $^3F_4 = 0.0116$, $^3H_4 = 1.19\times 10^{-5}$ & 0.210	& 0.1	 \\
%			&	$B(3^3S_1)\pi$ 	 & $^3F_4 = -0.00469$, $^3H_4 = -3.58\times 10^{-6}$ & 0.00821	& 0.00404	 \\
%%			&	$B(1^3P_0)\pi$ 	 & $^1G_4 = 0.0129~i$ & 0.602	& 0.3	 \\
%			&	$B(1^3P_0)\rho$ 	 & $^3G_4 = -0.00178~i$ & 0.00556	& 0.00274	 \\
%			&	$B(1^3P_0)\eta$ 	 & $^1G_4 = 0.00334~i$ & 0.0325	& 0.016	 \\
%			&	$B(1^3P_0)\omega$ 	 & $^3G_4 = -0.000901~i$ & 0.00137	& 0.000675	 \\
			&	$B(1P_1)\pi$ 	 & $^3G_4 = -0.0288~i$ & 2.87	& 1.4	 \\
%			&	$B(1P_1)\rho$ 	 & $^1G_4 = 0.000306~i$, $^3G_4 = 0.00164~i$, $^5D_4 = -0.00734~i$, $^5G_4 = 0.0014~i$, $^5I_4 = 0.000221~i$ & 0.0888	& 0.0437	 \\
%			&	$B(1P_1)\eta$ 	 & $^3G_4 = -0.00602~i$ & 0.0995	& 0.049	 \\
%			&	$B(1P_1)\omega$ 	 & $^1G_4 = 0.000148~i$, $^3G_4 = 0.000789~i$, $^5D_4 = -0.00393~i$, $^5G_4 = 0.000674~i$, $^5I_4 = 9.61\times 10^{-5}~i$ & 0.0239	& 0.0118	 \\
%%			&	$B(1P_1^\prime)\pi$ 	 & $^3G_4 = -0.0161~i$ & 0.889	& 0.4	 \\
%			&	$B(1P_1^\prime)\rho$ 	 & $^1G_4 = -0.00179~i$, $^3G_4 = -0.00159~i$, $^5D_4 = -0.000471~i$, $^5G_4 = -4.95\times 10^{-5}~i$, $^5I_4 = 9.27\times 10^{-6}~i$ & 0.00856	& 0.00422	 \\
%			&	$B(1P_1^\prime)\eta$ 	 & $^3G_4 = -0.00386~i$ & 0.04	& 0.0197	 \\
%			&	$B(1P_1^\prime)\omega$ 	 & $^1G_4 = -0.000846~i$, $^3G_4 = -0.000753~i$, $^5D_4 = -0.000249~i$, $^5G_4 = -2.32\times 10^{-5}~i$, $^5I_4 = 3.9\times 10^{-6}~i$ & 0.00183	& 0.000901	 \\
			&	$B(1^3P_2)\pi$ 	 & $^5D_4 = 0.0977~i$, $^5G_4 = 0.0402~i$, $^5I_4 = 0.000151~i$ & 37.1	& 18.3	 \\
			&	$B(1^3P_2)\rho$ 	 & $^3G_4 = -0.000475~i$, $^5D_4 = -0.0381~i$, $^5G_4 = -0.00168~i$, $^5I_4 = -3.66\times 10^{-5}~i$,  & 2.35	& 1.2	 \\
			&					&	$^7D_4 = -0.0199~i$, $^7G_4 = -0.00192~i$, $^7I_4 = -6.67\times 10^{-5}~i$ & & \\
			&	$B(1^3P_2)\eta$ 	 & $^5D_4 = 0.0461~i$, $^5G_4 = 0.00816~i$, $^5I_4 = 1.75\times 10^{-5}~i$ & 5.68	& 2.8	 \\
%%			&	$B(1^3P_2)\omega$ 	 & $^3G_4 = -0.000212~i$, $^5D_4 = -0.0196~i$, $^5G_4 = -0.000749~i$, $^5I_4 = -1.42\times 10^{-5}~i$, & 0.584	& 0.3	 \\
%%			&						&	$^7D_4 = -0.0102~i$, $^7G_4 = -0.000854~i$, $^7I_4 = -2.58\times 10^{-5}~i$ & & \\
%			&	$B(2^3P_0)\pi$ 	 & $^1G_4 = -0.00181~i$ & 0.00296	& 0.00146	 \\
%			&	$B(2P_1)\pi$ 	 & $^3G_4 = 0.00601~i$ & 0.035	& 0.0172	 \\
%			&	$B(2P_1^\prime)\pi$ 	 & $^3G_4 = 0.00187~i$ & 0.00293	& 0.00144	 \\
			&	$B(2^3P_2)\pi$ 	 & $^5D_4 = -0.0691~i$, $^5G_4 = -0.00692~i$, $^5I_4 = -1.16\times 10^{-5}~i$ & 4.35	& 2.1	 \\
%			&	$B(1^3D_1)\pi$ 	 & $^3F_4 = 0.000271$, $^3H_4 = 0.00126$ & 0.0023	& 0.00113	 \\
%%			&	$B(1D_2)\pi$ 	 & $^5F_4 = -0.0223$, $^5H_4 = -0.00441$ & 0.758	& 0.4	 \\
%			&	$B(1D_2^\prime)\pi$ 	 & $^5F_4 = 9.59\times 10^{-5}$, $^5H_4 = -0.000811$ & 0.000879	& 0.000433	 \\
			&	$B(1^3D_3)\pi$ 	 & $^7P_4 = 0.139$, $^7F_4 = 0.0493$, $^7H_4 = 0.00444$, $^7J_4 = 8.90\times 10^{-6}$ & 30.8	& 15.2	 \\
%			&	$B(2^3D_3)\pi$ 	 & $^7P_4 = -0.045$, $^7F_4 = -0.000626$, $^7H_4 = -2.58\times 10^{-6}$ & 0.196	& 0.0966	 \\
%			&	$B(1^3F_2)\pi$ 	 & $^5D_4 = 0.000834~i$, $^5G_4 = 2.93\times 10^{-5}~i$ & 0.000195	& 9.61$\times 10^{-5}$	 \\
%			&	$B(1F_3)\pi$ 	 & $^7D_4 = 0.0117~i$, $^7G_4 = 0.000867~i$, $^7I_4 = 2.27\times 10^{-5}~i$ & 0.0501	& 0.0247	 \\
%			&	$B(1F_3^\prime)\pi$ 	 & $^7D_4 = -0.00315~i$, $^7G_4 = -5.17\times 10^{-5}~i$ & 0.00253	& 0.00125	 \\
			&	$B(1^3F_4)\pi$ 	 & $^9S_4 = -0.218~i$, $^9D_4 = -0.0389~i$, $^9G_4 = -0.00135~i$, $^9I_4 = -1.79\times 10^{-5}~i$ & 16.9	& 8.3	 \\
%			&	$B_sK^*$ 	 & $^3F_4 = 0.00238$, $^3H_4 = -0.0055$ & 0.168	& 0.0828	 \\
			&	$B_s^*K$ 	 & $^3F_4 = -0.0323$, $^3H_4 = -7.37\times 10^{-5}$ & 5.82	& 2.9	 \\
			&	$B_s^*K^*$ 	 & $^3F_4 = 0.0134$, $^3H_4 = 0.00313$, $^5F_4 = 0.0129$, $^5H_4 = 0.00380$ & 1.53	& 0.8	 \\
%			&	$B_s(2^3S_1)K$ 	 & $^3F_4 = 0.0118$, $^3H_4 = 6.88\times 10^{-6}$ & 0.167	& 0.0823	 \\
%			&	$B_s(1^3P_0)K$ 	 & $^1G_4 = 0.00355~i$ & 0.0315	& 0.0155	 \\
%			&	$B_s(1P_1)K$ 	 & $^3G_4 = -0.00575~i$ & 0.0764	& 0.0376	 \\
%			&	$B_s(1P_1^\prime)K$ 	 & $^3G_4 = -0.00315~i$ & 0.0227	& 0.0112	 \\
			&	$B_s(1^3P_2)K$ 	 & $^5D_4 = 0.0604~i$, $^5G_4 = 0.00706~i$, $^5I_4 = 1.00\times 10^{-5}~i$ & 8.03	& 4.0	 \\
			&	Total			& & 203.2	& 100	 \\
\hline
$B(1^3G_5)$	&	$B\pi$ 	 & $^1H_5 = -0.0423$ & 12.3	& 12.1	 \\
6592			&	$B\rho$ 	 & $^3H_5 = -0.0237$ & 3.19	& 3.1	 \\
			&	$B\eta$ 	 & $^1H_5 = -0.0133$ & 1.12	& 1.1	 \\
%			&	$B\eta^\prime$ 	 & $^1H_5 = -0.00452$ & 0.098	& 0.0961	 \\
			&	$B\omega$ 	 & $^3H_5 = -0.0134$ & 1.02	& 1.0	 \\
			&	$B^*\pi$ 	 & $^3H_5 = 0.0461$ & 13.5	& 13.2	 \\
			&	$B^*\rho$ 	 & $^1H_5 = -0.0111$, $^5F_5 = 0.0881$, $^5H_5 = 0.0207$ & 42.5	& 41.7	 \\
			&	$B^*\eta$ 	 & $^3H_5 = 0.0140$ & 1.13	& 1.1	 \\
%			&	$B^*\eta^\prime$ 	 & $^3H_5 = 0.00372$ & 0.0577	& 0.0566	 \\
			&	$B^*\omega$ 	 & $^1H_5 = -0.00628$, $^5F_5 = 0.0506$, $^5H_5 = 0.0117$ & 13.9	& 13.6	 \\
			&	$B(2^1S_0)\pi$ 	 & $^1H_5 = 0.0148$ & 0.515	& 0.5	 \\
%			&	$B(2^1S_0)\eta$ 	 & $^1H_5 = 0.000816$ & 0.000998	& 0.000978	 \\
%%			&	$B(2^3S_1)\pi$ 	 & $^3H_5 = -0.0142$ & 0.442	& 0.4	 \\
%			&	$B(2^3S_1)\eta$ 	 & $^3H_5 = -0.000524$ & 0.000351	& 0.000344	 \\
%			&	$B(1^3P_0)\rho$ 	 & $^3G_5 = -0.00106~i$ & 0.00149	& 0.00146	 \\
%			&	$B(1^3P_0)\omega$ 	 & $^3G_5 = -0.000483~i$ & 0.000291	& 0.000285	 \\
			&	$B(1P_1)\pi$ 	 & $^3G_5 = 0.0174~i$, $^3I_5 = 0.0143~i$ & 1.63	& 1.6	 \\
%			&	$B(1P_1)\rho$ 	 & $^3G_5 = -9.72\times 10^{-5}~i$, $^3I_5 = -1.66\times 10^{-5}~i$, $^5G_5 = 0.000764~i$, $^5I_5 = 1.97\times 10^{-5}~i$ & 0.000626	& 0.000614	 \\
%			&	$B(1P_1)\eta$ 	 & $^3G_5 = 0.00335~i$, $^3I_5 = 0.00137~i$ & 0.0322	& 0.0316	 \\
			&	$B(1P_1^\prime)\pi$ 	 & $^3G_5 = -0.0224~i$, $^3I_5 = 0.000823~i$ & 1.58	& 1.6	 \\
%			&	$B(1P_1^\prime)\rho$ 	 & $^3G_5 = -0.000562~i$, $^5G_5 = -6.65\times 10^{-6}~i$ & 0.000301	& 0.000295	 \\
%			&	$B(1P_1^\prime)\eta$ 	 & $^3G_5 = -0.00462~i$, $^3I_5 = 7.23\times 10^{-5}~i$ & 0.0514	& 0.0504	 \\
			&	$B(1^3P_2)\pi$ 	 & $^5G_5 = -0.0341~i$, $^5I_5 = -0.0102~i$ & 3.88	& 3.8	 \\
			&	$B(1^3P_2)\rho$ 	 & $^3G_5 = 3.39\times 10^{-5}~i$, $^5G_5 = 6.78\times 10^{-5}~i$, $^7D_5 = -0.0271~i$, & 0.536	& 0.5	 \\ 
			&					&	$^7G_5 = -0.000376~i$, $^7I_5 = -2.34\times 10^{-6}~i$ & & \\
%			&	$B(1^3P_2)\eta$ 	 & $^5G_5 = -0.006~i$, $^5I_5 = -0.000882~i$ & 0.0851	& 0.0834	 \\
%			&	$B(1^3P_2)\omega$ 	 & $^3G_5 = 7.99\times 10^{-6}~i$, $^5G_5 = 1.6\times 10^{-5}~i$, $^7D_5 = -0.0102~i$, $^7G_5 = -8.87\times 10^{-5}~i$ & 0.06	& 0.0588	 \\
%			&	$B(2P_1)\pi$ 	 & $^3G_5 = -0.00276~i$, $^3I_5 = -0.000651~i$ & 0.00655	& 0.00642	 \\
%			&	$B(2P_1^\prime)\pi$ 	 & $^3G_5 = 0.00244~i$, $^3I_5 = -1.7\times 10^{-5}~i$ & 0.00411	& 0.00403	 \\
%			&	$B(2^3P_2)\pi$ 	 & $^5G_5 = 0.00486~i$, $^5I_5 = 0.000366~i$ & 0.0178	& 0.0175	 \\
%			&	$B(1^3D_1)\pi$ 	 & $^3H_5 = 0.000658$ & 0.000524	& 0.000514	 \\
%			&	$B(1D_2)\pi$ 	 & $^5F_5 = 0.0067$, $^5H_5 = 0.00286$, $^5J_5 = 0.000514$ & 0.0684	& 0.0671	 \\
%			&	$B(1D_2^\prime)\pi$ 	 & $^5F_5 = -0.00479$, $^5H_5 = -0.000714$, $^5J_5 = 4.44\times 10^{-6}$ & 0.0267	& 0.0262	 \\
			&	$B(1^3D_3)\pi$ 	 & $^7F_5 = -0.0217$, $^7H_5 = -0.00390$, $^7J_5 = -0.000293$ & 0.601	& 0.6	 \\
%			&	$B(1F_3)\pi$ 	 & $^7D_5 = -0.00176~i$, $^7G_5 = -0.000217~i$, $^7I_5 = -7.5\times 10^{-6}~i$ & 0.000813	& 0.000797	 \\
%			&	$B(1F_3^\prime)\pi$ 	 & $^7D_5 = -0.00428~i$, $^7G_5 = -3.67\times 10^{-6}~i$ & 0.00298	& 0.00292	 \\
%			&	$B(1^3F_4)\pi$ 	 & $^9D_5 = 0.00843~i$, $^9G_5 = 0.000396~i$, $^9I_5 = 7.08\times 10^{-6}~i$ & 0.0172	& 0.0169	 \\
			&	$B_sK$ 	 & $^1H_5 = -0.0103$ & 0.604	& 0.6	 \\
%			&	$B_sK^*$ 	 & $^3H_5 = -0.00326$ & 0.0459	& 0.045	 \\
			&	$B_s^*K$ 	 & $^3H_5 = 0.0110$ & 0.637	& 0.6	 \\
			&	$B_s^*K^*$ 	 & $^1H_5 = -0.00131$, $^5F_5 = 0.0253$, $^5H_5 = 0.00243$ & 2.43	& 2.4	 \\
%			&	$B_s(2^1S_0)K$ 	 & $^1H_5 = 0.00049$ & 0.000276	& 0.000271	 \\
%			&	$B_s(1P_1)K$ 	 & $^3G_5 = 0.00221~i$, $^3I_5 = 0.000805~i$ & 0.0113	& 0.0111	 \\
%			&	$B_s(1P_1^\prime)K$ 	 & $^3G_5 = -0.00521~i$, $^3I_5 = -7.54\times 10^{-5}~i$ & 0.0548	& 0.0537	 \\
%			&	$B_s(1^3P_2)K$ 	 & $^5G_5 = -0.00512~i$, $^5I_5 = -0.000511~i$ & 0.0507	& 0.0497	 \\
			&	Total			& & 102.2	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1S$ and $2S$ $B_s$ mesons. The initial state's mass is given 
in MeV and is listed below the state's name in column 1.  
Column 4 gives the matrix element, $\cal M$, 
or strong amplitude as appropriate to the particular decay.  
For radiative transitions the E1 or M1 matrix elements are  
$\langle f | r | i \rangle$ (GeV$^{-1}$) and $\langle f |  j_0(kr \frac{m_{b,s}}{m_s+m_b}) |  i \rangle$ respectively; 
these matrix elements were obtained using the wavefunctions of the GI model \cite{Godfrey:1985xj}. 
For strong decays, the non-zero partial wave amplitudes are given in units of GeV$^{-1/2}$.
We only show radiative transitions that are likely to be observed and likewise generally do not show strong decay modes which have BR $<$ 0.1\%, 
although they are included in calculating the total width.
Details of the calculations are given in the text. 
\label{tab:Bs_12S}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  					& $M_f$ 	&$\mathcal{M}$							& Width		& B.R.	\\
state 		& state 					& (MeV) 	&										&  (MeV) 		& (\%)	\\
\hline \hline
$B_s^*$		& $B_s \gamma$			& 5394 	& $\langle 1^1S_0 |  j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  1^3S_1 \rangle = 0.9953, 0.9971$ & 0.000313 	& 100	\\
5450			& Total 					&   		& 										& 0.000313	& 100	\\
\hline
$B_s(2^3S_1)$& $B_s \gamma$			& 5394	& $\langle 1^1S_0 |   j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  2^3S_1 \rangle = 0.2079, 0.06476$ & 0.0142	& 0.012	 \\
6012		%	& $B_s(2^1S_0) \gamma$	& 5984	& $\langle 2^1S_0 |   j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  2^3S_1 \rangle = 0.9941, 0.9957$ & 4.11$\times 10^{-5}$	& 3.61$\times 10^{-5}$	 \\
			& $B_s(1^3P_2)  \gamma$	& 5876	& $\langle 1^3P_2 | r | 2^3S_1 \rangle = -2.344$  				& 0.00808	& 0.0070 \\
			& $B_s(1P_1)  \gamma$ 		& 5857	& $\langle 1^3P_1 | r | 2^3S_1 \rangle = -2.098$ 				& 0.00228	& 0.0020	 \\
			& $B_s(1P_1^\prime)  \gamma$ 		& 5861	& $\langle 1^3P_1 | r | 2^3S_1 \rangle =  -2.098$ 				& 0.0032	& 0.0028	 \\
			& $B_s(1^3P_0)  \gamma$	& 5831	& $\langle 1^3P_0 | r | 2^3S_1 \rangle = -1.916$			 	& 0.00252	& 0.0022	 \\
			&	$B K$ 	 &	& $^1P_1 = 0.157$ & 43.7	& 38.3	 \\
			&	$B^* K$ 	 &	& $^3P_1 = -0.221$ & 66.6	& 58.4	 \\
			&	$B_s \eta$ 	 &	& $^1P_1 = -0.056$ & 2.95	& 2.6	 \\
			&	$B_s^* \eta$ 	 &	& $^3P_1 = 0.0414$ & 0.669	& 0.6	 \\
			&	Total			&	&	& 114.0	& 100	 \\
\hline
$B_s(2^1S_0)$& $B_s^* \gamma$			& 5450	& $\langle 1^3S_1 |  j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  2^1S_0 \rangle = 0.07796, -0.06457$ 	& 0.00323	& 0.0043	 \\
5984			& $B_s(1P_1)  \gamma$	  	& 5857	& $\langle 1^1P_1 | r | 2^1S_0 \rangle = -2.282$ 	 			& 0.00673	& 0.0089 \\
			& $B_s(1P_1^\prime)  \gamma$   	& 5861	& $\langle 1^1P_1 | r | 2^1S_0 \rangle = -2.282$ 	 			& 0.00406	& 0.0054	 \\
			&	$B^* K$ 	 &	& $^3P_0 = -0.255$ & 75.8	& $\sim100$	 \\
			&	Total			&	&	& 75.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $3S$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_3S}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  					& $M_f$ 	&$\mathcal{M}$							& Width		& B.R.	\\
state 		& state 					& (MeV) 	&										&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(3^3S_1)$& $B_s \gamma$ 			& 5394	& $\langle 1^1S_0 | j_0(kr \frac{m_{b,s}}{m_s+m_b}) |  3^3S_1 \rangle = 0.1086, 0.02980$ & 0.0164	& 0.013	 \\
6429	  		& $B_s(2^1S_0)  \gamma$ 	& 5984	& $\langle 2^1S_0 |  j_0(kr \frac{m_{b,s}}{m_s+m_b}) |  3^3S_1 \rangle = 0.2359, 0.05756$ & 0.00710	& 0.0055	 \\
%	   		& $B_s(3^1S_0)  \gamma$ 	& 6410	& $\langle 3^1S_0 |  j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  3^3S_1 \rangle = 0.9948, 0.9963$ & 1.40$\times 10^{-5}$	& 1.08$\times 10^{-5}$	 \\
			& $B_s(1^3P_2)  \gamma$	& 5876	& $\langle 1^3P_2 | r | 3^3S_1 \rangle = 0.3170$				& 0.00896	& 0.0069	 \\
%			& $B_s(1P_1)  \gamma$ 		& 5857	& $\langle 1^3P_1 | r | 3^3S_1 \rangle = 0.1136$ 	 			& 0.000303	& 0.000233	 \\
%			& $B_s(1P_1^\prime) \gamma$   	& 5861	& $\langle 1^3P_1 | r | 3^3S_1 \rangle = 0.1136$ 				& 0.000449	& 0.000346	 \\
%			& $B_s(1^3P_0) \gamma$	& 5831	& $\langle 1^3P_0 | r | 3^3S_1 \rangle = -0.004584$  			& 4.69$\times 10^{-7}$	& 3.61$\times 10^{-7}$	 \\
		 	& $B_s(2^3P_2)  \gamma$	& 6295	& $\langle  2^3P_2 | r | 3^3S_1 \rangle = -3.493$ 	 			& 0.0174	& 0.013	 \\
			& $B_s(2P_1)  \gamma$ 		& 6279	& $\langle 2^3P_1 | r | 3^3S_1\rangle = -3.196$ 	 			& 0.00357	& 0.0028	 \\
			& $B_s(2P_1^\prime)  \gamma$ 		& 6296	& $\langle 2^3P_1 | r | 3^3S_1\rangle = -3.196$ 	 			& 0.00598	& 0.0046	 \\
			& $B_s(2^3P_0)  \gamma$	& 6279	& $\langle 2^3P_0 | r | 3^3S_1 \rangle = -2.973$ 	 			& 0.00347	& 0.0027 \\
			&	$B K$ 	 &	& $^1P_1 = 0.0379$ & 7.18	& 5.5	 \\
			&	$B K^*$ 	 &	& $^3P_1 = -0.0413$ & 5.89	& 4.5	 \\
			&	$B^* K$ 	 &	& $^3P_1 = -0.0444$ & 8.89	& 6.8	 \\
			&	$B^* K^*$ 	 &	& $^1P_1 = -0.0314$, $^5P_1 = 0.140$ & 58.2	& 44.8	 \\
			&	$B(2^1S_0) K$ 	 &	& $^1P_1 = 0.0794$ & 3.21	& 2.5	 \\
%			&	$B(2^3S_1) K$ 	 &	& $^3P_1 = -0.0280$ & 0.0838	& 0.0646	 \\
			&	$B(1P_1) K$ 	 &	& $^3S_1 = 0.00310~i$, $^3D_1 = 0.114~i$ & 19.0	& 14.6	 \\
			&	$B(1P_1^\prime) K$ 	 &	& $^3S_1 = -0.0425~i$, $^3D_1 = 0.00757~i$ & 2.62	& 2.0	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5D_1 = -0.117~i$ & 18.2	& 14.0	 \\
%			&	$B_s \eta$ 	 &	& $^1P_1 = 0.00291$ & 0.0355	& 0.0274	 \\
			&	$B_s \eta^\prime$ 	 &	& $^1P_1 = -0.0276$ & 1.49	& 1.2	 \\
			&	$B_s \phi$ 	 &	& $^3P_1 = -0.0340$ & 1.06	& 0.8	 \\
			&	$B_s^* \eta$ 	 &	& $^3P_1 = -0.0124$ & 0.579	& 0.4	 \\
			&	$B_s^* \eta^\prime$ 	 &	& $^3P_1 = 0.0305$ & 0.917	& 0.7	 \\
%			&	$B_s(1P_1) \eta$ 	 &	& $^3S_1 = 0.00417~i$, $^3D_1 = -0.0107~i$ & 0.0687	& 0.0529	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 &	& $^3S_1 = 0.0697~i$, $^3D_1 = 0.000789~i$ & 2.29	& 1.8	 \\
%			&	$B_s(1^3P_2) \eta$ 	 &	& $^5D_1 = 0.00270~i$ & 0.00170	& 0.00131	 \\
			&	Total			&	&		& 129.8	& 100	 \\
\hline
$B_s(3^1S_0)$& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 |   j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  3^1S_0  \rangle = 0.03084, -0.2852$ 	& 0.00261	& 0.0022	 \\
6410			& $B_s(2^3S_1) \gamma$ 	& 6012	& $\langle 2^3S_1 |  j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  3^1S_0  \rangle = 0.1280, -0.05419$ 	& 0.00401	& 0.0033	 \\
			& $B_s(1P_1) \gamma$  		& 5857	& $\langle 1^1P_1 | r | 3^1S_0  \rangle = 0.2487$				& 0.00595	& 0.0049	 \\
			& $B_s(1P_1^\prime) \gamma$   	& 5861	& $\langle 1^1P_1 | r | 3^1S_0  \rangle = 0.2487$		 		& 0.00386	& 0.0032	 \\
			& $B_s(2P_1) \gamma$  		& 6279	& $\langle 2^1P_1 | r | 3^1S_0  \rangle = -3.418$ 		 		& 0.0190	& 0.016	 \\
			& $B_s(2P_1^\prime) \gamma$   	& 6296	& $\langle 2^1P_1 | r | 3^1S_0  \rangle = -3.418$ 		 		& 0.00538	& 0.0045	 \\
			&	$B K^*$ 	 &	& $^3P_0 = 0.069$ & 15.4	& 12.8	 \\
			&	$B^* K$ 	 &	& $^3P_0 = -0.0431$ & 8.07	& 6.7	 \\
			&	$B^* K^*$ 	 &	& $^3P_0 = -0.158$ & 64.6	& 53.5	 \\
			&	$B(1^3P_0)K$ 	 &	& $^1S_0 = -0.039~i$ & 2.23	& 1.8	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5D_0 = -0.15~i$ & 26.4	& 21.9	 \\
			&	$B_s^* \eta$ 	 &	& $^3P_0 = -0.0222$ & 1.77	& 1.5	 \\
%			&	$B_s^* \eta^\prime$ 	 &	& $^3P_0 = 0.0122$ & 0.0416	& 0.0344	 \\
			&	$B_s(1^3P_0) \eta$ 	 &	& $^1S_0 = 0.0619~i$ & 2.24	& 1.8	 \\
			&	Total			&	& 	& 120.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $4^3S_1$ $B_s$ meson. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_4S1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  					& $M_f$ 	&$\mathcal{M}$											& Width		& B.R.	\\
state 		& state 					& (MeV) 	&			 											&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(4^3S_1)$& $B_s \gamma$ 			& 5394	& $\langle 1^1S_0 |  j_0(kr \frac{m_{b,s}}{m_s+m_b}) |  4^3S_1 \rangle = 0.07398, 0.01975$ 				& 0.0168	& 0.016	 \\
6773  		& $B_s(2^1S_0) \gamma$ 	& 5984	& $\langle 2^1S_0 |   j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  4^3S_1 \rangle = 0.1338, 0.02237$ 				& 0.0116	& 0.011	 \\
	   		& $B_s(3^1S_0) \gamma$ 	& 6410	& $\langle 3^1S_0 |   j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  4^3S_1 \rangle = 0.2473, 0.04972$	 			& 0.00432	& 0.0042	 \\
%	   		& $B_s(4^1S_0) \gamma$ 	& 6759	& $\langle 4^1S_0 | j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  4^3S_1 \rangle = 0.9954, 0.9966$ 				& 5.34$\times 10^{-6}$	& 5.15$\times 10^{-6}$	 \\
			&	$B K$ 	 &	& $^1P_1 = 0.019$ & 2.97	& 2.9	 \\
%			&	$B K^*$ 	 &	& $^3P_1 = 0.00146$ & 0.0150	& 0.0145	 \\
			&	$B^* K$ 	 &	& $^3P_1 = -0.0234$ & 4.18	& 4.0	 \\
			&	$B^* K^*$ 	 &	& $^1P_1 = -0.00333$, $^5P_1 = 0.0149$ & 1.50	& 1.4	 \\
			&	$B(2^1S_0) K$ 	 &	& $^1P_1 = 0.0224$ & 1.53	& 1.5	 \\
			&	$B(2^3S_1) K$ 	 &	& $^3P_1 = -0.0224$ & 1.43	& 1.4	 \\
			&	$B(1^3P_0) K^*$ 	 &	& $^3S_1 = -0.00876~i$ & 0.183	& 0.2	 \\
			&	$B(1P_1) K$ 	 &	& $^3S_1 = 0.000650~i$, $^3D_1 = 0.0147~i$ & 0.878	& 0.8	 \\
			&	$B(1P_1) K^*$ 	 &	& $^3S_1 = -2.25\times 10^{-5}~i$, $^3D_1 = 0.0405~i$, $^5D_1 = -0.0702~i$ & 14.1	& 13.6	 \\
			&	$B(1P_1^\prime) K$ 	 &	& $^3S_1 = -0.00809~i$, $^3D_1 = 0.000786~i$ & 0.265	& 0.2	 \\
			&	$B(1P_1^\prime) K^*$ 	 &	& $^3S_1 = 0.00618~i$, $^3D_1 = 0.00223~i$, $^5D_1 = -0.00387~i$ & 0.120	& 0.1	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5D_1 = -0.0107~i$ & 0.449	& 0.4	 \\
			&	$B(1^3P_2) K^*$ 	 &	& $^3D_1 = -0.0203~i$, $^5D_1 = -0.0262~i$, $^7D_1 = 0.124~i$ & 31.0	& 29.9	 \\
			&	$B(2P_1) K$ 	 &	& $^3S_1 = 0.00228~i$, $^3D_1 = 0.0936~i$ & 8.10	& 7.8	 \\
			&	$B(2P_1^\prime) K$ 	 &	& $^3S_1 = -0.0881~i$, $^3D_1 = 0.00297~i$ & 5.37	& 5.2	 \\
			&	$B(2^3P_2) K$ 	 &	& $^5D_1 = -0.0842~i$ & 5.71	& 5.5	 \\
			&	$B(1^3D_1) K$ 	 &	& $^3P_1 = -0.0144$ & 0.319	& 0.3	 \\
			&	$B(1D_2) K$ 	 &	& $^5P_1 = 0.000148$, $^5F_1 = -0.0736$ & 8.94	& 8.6	 \\
			&	$B(1D_2^\prime) K$ 	 &	& $^5P_1 = 0.0360$, $^5F_1 = -0.000661$ & 1.87	& 1.8	 \\
			&	$B(1^3D_3) K$ 	 &	& $^7F_1 = 0.0712$ & 8.00	& 7.7	 \\
%			&	$B_s \eta$ 	 &	& $^1P_1 = 0.00107$ & 0.00833	& 0.00803	 \\
			&	$B_s \eta^\prime$ 	 &	& $^1P_1 = -0.00428$ & 0.108	& 0.1	 \\
			&	$B_s \phi$ 	 &	& $^3P_1 = -0.00760$ & 0.320	& 0.3	 \\
%			&	$B_s^* \eta$ 	 &	& $^3P_1 = -0.00377$ & 0.0969	& 0.0935	 \\
			&	$B_s^* \eta^\prime$ 	 &	& $^3P_1 = 0.00627$ & 0.209	& 0.2	 \\
			&	$B_s^* \phi$ 	 &	& $^1P_1 = -0.00254$, $^5P_1 = 0.0114$ & 0.667	& 0.6	 \\
			&	$B_s(2^1S_0) \eta$ 	 &	& $^1P_1 = 0.0139$ & 0.441	& 0.4	 \\
			&	$B_s(2^3S_1) \eta$ 	 &	& $^3P_1 = -0.0274$ & 1.55	& 1.5	 \\
			&	$B_s(1P_1) \eta$ 	 &	& $^3S_1 = 0.000559~i$, $^3D_1 = 0.0176~i$ & 1.02	& 1.0	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 &	& $^3S_1 = 0.0112~i$, $^3D_1 = -0.00161~i$ & 0.419	& 0.4	 \\
			&	$B_s(1^3P_2) \eta$ 	 &	& $^5D_1 = -0.0223~i$ & 1.56	& 1.5	 \\
%			&	$B_s(1^3D_1) \eta$ 	 &	& $^3P_1 = 0.00940$ & 0.0637	& 0.0614	 \\
%			&	$B_s(1D_2) \eta$ 	 &	& $^5P_1 = -0.000175$, $^5F_1 = 0.00792$ & 0.0526	& 0.0507	 \\
			&	$B_s(1D_2^\prime) \eta$ 	&	& $^5P_1 = -0.0198$, $^5F_1 = -9.47\times 10^{-5}$ & 0.226	& 0.2	 \\
%			&	$B_s(1^3D_3) \eta$ 	 &	& $^7F_1 = -0.00607$ & 0.0274	& 0.0264	 \\
			&	Total			&	& 	& 103.7	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $4^1S_0$ $B_s$ meson. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_4S2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  				& $M_f$ 	&$\mathcal{M}$						& Width		& B.R.	\\
state 		& state 				& (MeV) 	&									&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(4^1S_0)$& $B_s^*\gamma$ 		 & 5450	& $\langle 1^3S_1 |  j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  4^1S_0 \rangle = 0.02012, -0.01626$ 	& 0.00332	& 0.0039 \\
6759  		& $B_s(2^3S_1) \gamma$& 6012	& $\langle 2^3S_1 |   j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  4^1S_0 \rangle = 0.06664, -0.02662$ 	& 0.00156	& 0.0018	 \\
%	   		& $B_s(3^3S_1) \gamma$& 6429	& $\langle 3^3S_1 |   j_0(kr \frac{m_{b,s}}{m_s+m_b})  |  4^1S_0 \rangle = 0.1535, -0.04928$ 	& 9.58$\times 10^{-5}$	& 0.000113	 \\
%			&	$B K^*$ 	 &	& $^3P_0 = 0.00333$ & 0.0763	& 0.0901	 \\
			&	$B^* K$ 	 &	& $^3P_0 = -0.0244$ & 4.45	& 5.3	 \\
			&	$B^* K^*$ 	 &	& $^3P_0 = -0.0213$ & 2.85	& 3.4	 \\
			&	$B(2^3S_1) K$ 	 &	& $^3P_0 = -0.0177$ & 0.851	& 1.0	 \\
			&	$B(1^3P_0)K$ 	 &	& $^1S_0 = -0.00711~i$ & 0.208	& 0.2	 \\
			&	$B(1P_1) K^*$ 	 &	& $^1S_0 = 0.00200~i$, $^5D_0 = 0.0981~i$ & 18.9	& 22.3	 \\
			&	$B(1P_1^\prime) K^*$ 	 &	& $^1S_0 = -0.0273~i$, $^5D_0 = 0.00537~i$ & 1.45	& 1.7	 \\
%			&	$B(1^3P_2) K$ 	 &	& $^5D_0 = -0.00400~i$ & 0.0607	& 0.0717	 \\
			&	$B(1^3P_2) K^*$ 	 &	& $^5D_0 = -0.104~i$ & 18.3	& 21.6	 \\
			&	$B(2^3P_0) K$ 	 &	& $^1S_0 = -0.0890~i$ & 5.45	& 6.4	 \\
			&	$B(2^3P_2) K$ 	 &	& $^5D_0 = -0.0978~i$ & 6.62	& 7.8	 \\
			&	$B(1^3D_1) K$ 	 &	& $^3P_0 = 0.0385$ & 2.14	& 2.5	 \\
			&	$B(1^3D_3) K$ 	 &	& $^7F_0 = 0.0989$ & 14.4	& 17.0	 \\
			&	$B_s \phi$ 	 &	& $^3P_0 = 0.00874$ & 0.411	& 0.5	 \\
			&	$B_s^* \eta$ 	 &	& $^3P_0 = -0.00621$ & 0.257	& 0.3	 \\
			&	$B_s^* \eta^\prime$ 	&	& $^3P_0 = 0.00712$ & 0.261	& 0.3	 \\
			&	$B_s^* \phi$ 	 &	& $^3P_0 = -0.00831$ & 0.329	& 0.4	 \\
			&	$B_s(2^3S_1) \eta$ 	 &	& $^3P_0 = -0.0399$ & 3.10	& 3.7	 \\
			&	$B_s(1^3P_0) \eta$ 	 &	& $^1S_0 = 0.0102~i$ & 0.352	& 0.4	 \\
			&	$B_s(1^3P_2) \eta$ 	 &	& $^5D_0 = -0.0363~i$ & 3.97	& 4.7	 \\
			&	$B_s(1^3D_1) \eta$ 	 &	& $^3P_0 = -0.0204$ & 0.238	& 0.3	 \\
%			&	$B_s(1^3D_3) \eta$ 	 &	& $^7F_0 = -0.00541$ & 0.0177	& 0.0209	 \\
			&	Total			&	& 		& 84.7	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1P$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_1P}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  						& $M_f$ 	&$\mathcal{M}$											& Width		& B.R.	\\
state 		& state 						& (MeV) 	& 														&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(1^3P_0)$	& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 | r | 1^3P_0 \rangle = 2.051$ 								& 0.0760	& 0.055	 \\
5831				& $B K$ 	 				&	& $^1S_0 = -0.558~i$ & 138	& $\sim100$	 \\
				& Total					&	&	& 138	& 100	 \\
\hline
$B_s(1P_1)$		& $B_s \gamma$   			& 5394	& $\langle 1^1S_0 | r | 1^1P_1 \rangle = 1.922$ 								& 0.0706	& 65.7	 \\
5857				& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 | r | 1^3P_1 \rangle = 2.058$ 								& 0.0369	& 34.3	 \\
				& No strong decays			&	&															&		&		\\
				& Total					&	&															& 0.1075	& 100	 \\
\hline
$B_s(1P_1^\prime)$	 & $B_s \gamma$   			& 5394	& $\langle 1^1S_0 | r | 1^1P_1 \rangle = 1.922$ 								& 0.0478	& 45.5	 \\
5861				& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 | r | 1^3P_1 \rangle = 2.058$ 								& 0.0573	& 54.5	 \\
				& No strong decays			&	&															&		&		\\
				& Total					&	&															& 0.1051	& 100	 \\
\hline
$B_s(1^3P_2)$	& $B_s^* \gamma$   		& 5450	&$\langle 1^3S_1 | r | 1^3P_2  \rangle = 2.056 $ 								& 0.106	& 13.6	 \\
5876				& $B K$ 	 				&	& $^1D_2 = -0.0285~i$ 											& 0.663	& 85.4	 \\
				& $B^* K$ 			 	&	& $^3D_2 = 0.00536~i$ 											& 0.00799	& 1.0	 \\
				& Total					&	&															& 0.777	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $2P$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_2P}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  						& $M_f$ 	&$\mathcal{M}$											& Width		& B.R.	\\
state 		& state 						& (MeV) 	& 														&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(2^3P_0)$	& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 | r | 2^3P_0 \rangle = -0.1862$ 								& 0.00581	& 0.0082  \\
6279				& $B_s(2^3S_1) \gamma$ 	& 6012	& $\langle 2^3S_1 | r | 2^3P_0 \rangle = 3.225$ 								& 0.0668	& 0.094	 \\
				& $B_s(1^3D_1) \gamma$ 	& 6182	& $\langle 1^3D_1 | r | 2^3P_0 \rangle = -2.424$ 								& 0.00387	& 0.0054	 \\
			&	$B K$ 	 &	& $^1S_0 = -0.0908~i$ & 31.0	& 43.6	 \\
			&	$B^* K^*$ 	 &	& $^1S_0 = 0.225~i$, $^5D_0 = -0.0283~i$ & 36.5	& 51.4	 \\
			&	$B(1P_1) K$ 	 &	& $^3P_0 = 0.108$ & 2.85	& 4.0	 \\
%			&	$B(1P_1^\prime) K$ 	 &	& $^3P_0 = -0.00234$ & 0.000428	& 0.000602	 \\
			&	$B_s \eta$ 	 &	& $^1S_0 = -0.0152~i$ & 0.686	& 1.0	 \\
			&	Total			&	& 	& 71.0	& 100	 \\
\hline
$B_s(2P_1)$	%& $B_s \gamma$   			& 5394	& $\langle 1^1S_0 | r | 2^1P_1 \rangle = 0.07821$ 								& 0.000864	& 0.000396	 \\
			%	& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 | r | 2^3P_1 \rangle = -0.06840$ 								& 0.000233	& 0.000107	 \\
				& $B_s(2^1S_0) \gamma$   	& 5984	& $\langle 2^1S_0 | r | 2^1P_1 \rangle = 2.889$ 								& 0.0507	& 0.023	 \\
6279				& $B_s(2^3S_1) \gamma$   	& 6012	& $\langle 2^3S_1 | r | 2^3P_1 \rangle = 3.120 $ 								& 0.0186	& 0.0085	 \\
%				& $B_s(1^3D_1) \gamma$   	& 6182	& $\langle 1^3D_1 | r | 2^3P_1 \rangle = -2.265$ 								& 0.000252	& 0.000115	 \\
				& $B_s(1D_2) \gamma$ 		& 6169	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.459, \langle 1^1D_2 | r | 2^1P_1 \rangle =  -2.454$ 			& 0.00514	& 0.0024	 \\
%				& $B_s(1D_2^\prime) \gamma$   	& 6196	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.459, \langle 1^1D_2 | r | 2^1P_1 \rangle = -2.454$ 		& 7.66$\times 10^{-5}$	& 3.51$\times 10^{-5}$	 \\
			&	$B K^*$ 	 &	& $^3S_1 = -0.203~i$, $^3D_1 = -0.0270~i$ & 72.4	& 33.1	 \\
			&	$B^* K$ 	 &	& $^3S_1 = 0.00394~i$, $^3D_1 = -0.162~i$ & 86.5	& 39.6	 \\
			&	$B^* K^*$ 	 &	& $^3S_1 = 0.257~i$, $^3D_1 = 0.0170~i$, $^5D_1 = -0.0135~i$ & 47.5	& 21.7	 \\
			&	$B(1^3P_0)K$ 	 &	& $^1P_1 = -0.0308$ & 0.461	& 0.2	 \\
			&	$B(1P_1) K$ 	 &	& $^3P_1 = -0.0299$ & 0.219	& 0.1	 \\
%			&	$B(1P_1^\prime) K$ 	 &	& $^3P_1 = -0.00453$ & 0.00170	& 0.000778	 \\
			&	$B_s^* \eta$ 	 &	& $^3S_1 = 0.000557~i$, $^3D_1 = 0.0666~i$ & 11.3	& 5.2	 \\
			&	Total			&	& 	& 218.4	& 100	 \\
\hline
$B_s(2P_1^\prime)$		& $B_s \gamma$   			& 5394	&$\langle  1^1S_0 | r | 2^1P_1 \rangle = 0.07821 $ 								& 0.000385	& 0.00049	 \\
6296		%		& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 | r | 2^3P_1 \rangle = -0.06840 $ 							& 0.000582	& 0.000740	 \\
				& $B_s(2^1S_0) \gamma$   	& 5984	& $\langle 2^1S_0 | r | 2^1P_1 \rangle = 2.889 $ 								& 0.0252	& 0.032	 \\
				& $B_s(2^3S_1) \gamma$   	& 6012	& $\langle 2^3S_1 | r | 2^3P_1 \rangle = 3.120$ 								& 0.0523	& 0.066	 \\
				& $B_s(1^3D_1) \gamma$   	& 6182	& $\langle1^3D_1 | r | 2^3P_1 \rangle = -2.265$  								& 0.000944	& 0.0012	 \\
%				& $B_s(1D_2) \gamma$ 		& 6169	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.459, \langle 1^1D_2 | r | 2^1P_1 \rangle = -2.454 $ 			& 2.15$\times 10^{-5}$	& 2.74$\times 10^{-5}$	 \\
				& $B_s(1D_2^\prime) \gamma$   	& 6196	& $\langle 1^3D_2 | r | 2^3P_1 \rangle = -2.459, \langle 1^1D_2 | r | 2^1P_1 \rangle = -2.454$ 		& 0.00347	& 0.0044	 \\
			&	$B K^*$ 	 &	& $^3S_1 = -0.0706~i$, $^3D_1 = 0.0800~i$ & 22.1	& 28.1	 \\
			&	$B^* K$ 	 &	& $^3S_1 = -0.0840~i$, $^3D_1 = -0.00687~i$ & 24.3	& 30.9	 \\
			&	$B^* K^*$ 	 &	& $^3S_1 = -0.148~i$, $^3D_1 = -0.0232~i$, $^5D_1 = -0.0437~i$ & 26.2	& 33.3	 \\
			&	$B(1^3P_0)K$ 	 &	& $^1P_1 = 0.0210$ & 0.279	& 0.4	 \\
			&	$B(1P_1) K$ 	 &	& $^3P_1 = -0.0763$ & 2.60	& 3.3	 \\
			&	$B(1P_1^\prime) K$ 	 &	& $^3P_1 = -0.0255$ & 0.243	& 0.3	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5P_1 = 0.0798$, $^5F_1 = -1.14\times 10^{-5}$ & 1.14	& 1.4	 \\
			&	$B_s^* \eta$ 	 &	& $^3S_1 = -0.0245~i$, $^3D_1 = 0.00285~i$ & 1.62	& 2.1	 \\
			&	Total			&	& 	& 78.6	& 100	 \\
\hline
$B_s(2^3P_2)$	& $B_s^* \gamma$   		& 5450	& $\langle 1^3S_1 | r | 2^3P_2 \rangle = 0.09397$ 								& 0.00156	& 0.00063	 \\
6295				& $B_s(2^3S_1) \gamma$   	& 6012	& $\langle 2^3S_1 | r | 2^3P_2  \rangle =  2.940$ 								& 0.0654	& 0.027	 \\
%				& $B_s(1^3D_1) \gamma$   	& 6182	& $\langle 1^3D_1 | r | 2^3P_2  \rangle = -2.022 $ 								& 4.15$\times 10^{-5}$	& 1.69$\times 10^{-5}$	 \\
%				& $B_s(1D_2) \gamma$ 		& 6169	& $\langle 1^3D_2 | r | 2^3P_2 \rangle = -2.226$ 								& 0.000429	& 0.000174	 \\
%				& $B_s(1D_2^\prime) \gamma$   	& 6196	& $\langle 1^3D_2 | r | 2^3P_2 \rangle = -2.226$ 								& 0.000294	& 0.000120	 \\
				& $B_s(1^3D_3) \gamma$   	& 6179	& $\langle 1^3D_3 | r | 2^3P_2 \rangle = -2.476$ 								& 0.00561	& 0.0023	 \\
			&	$B K$ 	 &	& $^1D_2 = 0.0863~i$ & 28.9	& 11.8	 \\
			&	$B K^*$ 	 &	& $^3D_2 = 0.0655~i$ & 8.26	& 3.4	 \\
			&	$B^* K$ 	 &	& $^3D_2 = -0.120~i$ & 49.0	& 19.9	 \\
			&	$B^* K^*$ 	 &	& $^1D_2 = 0.0130~i$, $^5S_2 = -0.372~i$, $^5D_2 = -0.0344~i$ & 147	& 59.8	 \\
%			&	$B(1P_1) K$ 	 &	& $^3P_2 = 0.0219$, $^3F_2 = 0.00303$ & 0.212	& 0.0862	 \\
			&	$B(1P_1^\prime) K$ 	 &	& $^3P_2 = -0.0300$, $^3F_2 = 0.000124$ & 0.323	& 0.1	 \\
%			&	$B(1^3P_2) K$ 	 &	& $^5P_2 = -0.0234$, $^5F_2 = -0.000132$ & 0.0831	& 0.0338	 \\
			&	$B_s \eta$ 	 &	& $^1D_2 = -0.0413~i$ & 5.28	& 2.2	 \\
			&	$B_s^* \eta$ 	 &	& $^3D_2 = 0.0516~i$ & 7.10	& 2.9	 \\
			&	Total			&	& 	& 246	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $3P$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_3P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 			& Final  					&$\mathcal{M}$											& Width		& B.R.	\\
state 			& state 					&														&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(3^3P_0)$	&	$B K$ 	 & $^1S_0 = -0.0424~i$ & 12.4	& 24.3	 \\
6639			&	$B^* K^*$ 	 & $^1S_0 = 0.0206~i$, $^5D_0 = 0.0186~i$ & 3.88	& 7.6	 \\
			&	$B(2^1S_0) K$ 	 & $^1S_0 = -0.0426~i$ & 3.72	& 7.3	 \\
%			&	$B(1P_1) K$ 	 & $^3P_0 = 0.000317$ & 0.000301	& 0.000591	 \\
%			&	$B(1P_1^\prime) K$ 	 & $^3P_0 = 0.00301$ & 0.0265	& 0.0520	 \\
			&	$B(1D_2) K$ 	 & $^5D_0 = 0.0852~i$ & 4.88	& 9.6	 \\
%			&	$B(1D_2^\prime) K$ 	 & $^5D_0 = -0.00488~i$ & 0.00951	& 0.0187	 \\
			&	$B_s \eta$ 	 & $^1S_0 = -0.00629~i$ & 0.239	& 0.5	 \\
			&	$B_s \eta^\prime$ 	 & $^1S_0 = 0.0156~i$ & 1.08	& 2.1	 \\
			&	$B_s^* \phi$ 	 & $^1S_0 = 0.00356~i$, $^5D_0 = 0.0575~i$ & 11.1	& 21.8	 \\
			&	$B_s(2^1S_0) \eta$ 	 & $^1S_0 = -0.0616~i$ & 4.72	& 9.3	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3P_0 = 0.0590$ & 7.70	& 15.1	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 & $^3P_0 = -0.0238$ & 1.23	& 2.4	 \\
			&	Total			&		& 51.0	& 100	 \\
\hline
$B_s(3P_1)$	&	$B K^*$ 	 & $^3S_1 = -0.0116~i$, $^3D_1 = -0.00437~i$ & 0.858	& 0.8	 \\
6635			&	$B^* K$ 	 & $^3S_1 = 0.00257~i$, $^3D_1 = -0.0502~i$ & 16.0	& 14.8	 \\
			&	$B^* K^*$ 	 & $^3S_1 = 0.0222~i$, $^3D_1 = -0.00758~i$, $^5D_1 = 0.00613~i$ & 2.93	& 2.7	 \\
			&	$B(2^3S_1) K$ 	 & $^3S_1 = 0.00148~i$, $^3D_1 = -0.125~i$ & 28.3	& 26.1	 \\
%			&	$B(1^3P_0)K$ 	 & $^1P_1 = -0.00254$ & 0.0201	& 0.0186	 \\
%			&	$B(1P_1) K$ 	 & $^3P_1 = -0.00108$ & 0.00345	& 0.00319	 \\
%			&	$B(1P_1^\prime) K$ 	 & $^3P_1 = 0.00162$ & 0.00763	& 0.00705	 \\
			&	$B(1^3P_2) K$ 	 & $^5P_1 = 0.00162$, $^5F_1 = 0.125$ & 43.9	& 40.6	 \\
			&	$B(1^3D_1) K$ 	 & $^3S_1 = -0.0517~i$, $^3D_1 = -0.00518~i$ & 1.38	& 1.3	 \\
			&	$B(1D_2) K$ 	 & $^5D_1 = -0.0246~i$ & 0.389	& 0.4	 \\
%			&	$B(1D_2^\prime) K$ 	 & $^5D_1 = -0.00242~i$ & 0.00209	& 0.00193	 \\
			&	$B(1^3D_3) K$ 	 & $^7D_1 = -0.0166~i$, $^7G_1 = -0.00201~i$ & 0.154	& 0.1	 \\
			&	$B_s \phi$ 	 & $^3S_1 = -0.0150~i$, $^3D_1 = 0.0106~i$ & 1.34	& 1.2	 \\
%			&	$B_s^* \eta$ 	 & $^3S_1 = 5.00\times 10^{-4}~i$, $^3D_1 = -0.00014~i$ & 0.00149	& 0.00138	 \\
			&	$B_s^* \eta^\prime$ 	 & $^3S_1 = -0.000851~i$, $^3D_1 = 0.0228~i$ & 1.96	& 1.8	 \\
			&	$B_s^* \phi$ 	 & $^3S_1 = 0.00463~i$, $^3D_1 = -0.0322~i$, $^5D_1 = 0.0244~i$ & 5.45	& 5.0	 \\
			&	$B_s(2^3S_1) \eta$ 	 & $^3S_1 = 0.00558~i$, $^3D_1 = 0.0346~i$ & 1.21	& 1.1	 \\
			&	$B_s(1^3P_0) \eta$ 	 & $^1P_1 = -0.0135$ & 0.431	& 0.4	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3P_1 = -0.0163$ & 0.583	& 0.5	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 & $^3P_1 = -0.00940$ & 0.190	& 0.2	 \\
			&	$B_s(1^3P_2) \eta$ 	 & $^5P_1 = -0.0132$, $^5F_1 = -0.0373$ & 3.20	& 3.0	 \\
			&	Total			&		& 108.2	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $3P$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_3P2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$											& Width		& B.R.	\\
state 		& state 					&														&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(3P_1^\prime)$	&	$B K^*$ 	 & $^3S_1 = -0.00356~i$, $^3D_1 = 0.0135~i$ & 1.12	& 2.4	 \\
6650			&	$B^* K$ 	 & $^3S_1 = -0.0394~i$, $^3D_1 = -0.00329~i$ & 10.1	& 21.2	 \\
			&	$B^* K^*$ 	 & $^3S_1 = -0.0119~i$, $^3D_1 = 0.00163~i$, $^5D_1 = 0.00391~i$ & 0.818	& 1.7	 \\
			&	$B(2^3S_1) K$ 	 & $^3S_1 = -0.0333~i$, $^3D_1 = -0.00806~i$ & 2.25	& 4.7	 \\
%			&	$B(1^3P_0)K$ 	 & $^1P_1 = 0.00296$ & 0.0284	& 0.0596	 \\
			&	$B(1P_1) K$ 	 & $^3P_1 = -0.00599$ & 0.110	& 0.2	 \\
%			&	$B(1P_1^\prime) K$ 	 & $^3P_1 = -0.000625$ & 0.00118	& 0.00247	 \\
			&	$B(1^3P_2) K$ 	 & $^5P_1 = 0.00180$, $^5F_1 = 0.00833$ & 0.213	& 0.4	 \\
			&	$B(1^3D_1) K$ 	 & $^3S_1 = -0.0026~i$, $^3D_1 = 0.00827~i$ & 0.0483	& 0.1	 \\
			&	$B(1D_2) K$ 	 & $^5D_1 = -0.0500~i$ & 1.91	& 4.0	 \\
%			&	$B(1D_2^\prime) K$ 	 & $^5D_1 = -0.00649~i$ & 0.0216	& 0.0453	 \\
			&	$B(1^3D_3) K$ 	 & $^7D_1 = 0.0834~i$, $^7G_1 = -0.000258~i$ & 4.71	& 9.9	 \\
			&	$B_s \phi$ 	 & $^3S_1 = -0.00716~i$, $^3D_1 = -0.0246~i$ & 2.72	& 5.7	 \\
			&	$B_s^* \eta$ 	 & $^3S_1 = -0.00835~i$, $^3D_1 = -2.47\times 10^{-5}~i$ & 0.394	& 0.8	 \\
			&	$B_s^* \eta^\prime$ 	 & $^3S_1 = 0.0146~i$, $^3D_1 = 0.00154~i$ & 0.856	& 1.8	 \\
			&	$B_s^* \phi$ 	 & $^3S_1 = -0.00460~i$, $^3D_1 = 0.0199~i$, $^5D_1 = 0.0401~i$ & 7.03	& 14.7	 \\
			&	$B_s(2^3S_1) \eta$ 	 & $^3S_1 = -0.0749~i$, $^3D_1 = 0.00256~i$ & 6.24	& 13.1	 \\
			&	$B_s(1^3P_0) \eta$ 	 & $^1P_1 = 0.00672$ & 0.113	& 0.2	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3P_1 = -0.0234$ & 1.26	& 2.6	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 & $^3P_1 = -0.0125$ & 0.357	& 0.7	 \\
			&	$B_s(1^3P_2) \eta$ 	 & $^5P_1 = 0.0584$, $^5F_1 = -0.00263$ & 7.36	& 15.4	 \\
			&	Total			&		& 47.7	& 100	 \\
\hline
$B_s(3^3P_2)$	&	$B K$ 	 & $^1D_2 = 0.0323~i$ & 7.29	& 6.8	 \\
6648			&	$B K^*$ 	 & $^3D_2 = 0.0138~i$ & 1.10	& 1.0	 \\
			&	$B^* K$ 	 & $^3D_2 = -0.0406~i$ & 10.6	& 9.9	 \\
			&	$B^* K^*$ 	 & $^1D_2 = 0.000413~i$, $^5S_2 = -0.0270~i$, $^5D_2 = -0.00109~i$ & 3.74	& 3.5	 \\
			&	$B(2^1S_0) K$ 	 & $^1D_2 = 0.0752~i$ & 12.0	& 11.2	 \\
			&	$B(2^3S_1) K$ 	 & $^3D_2 = -0.0961~i$ & 17.6	& 16.5	 \\
			&	$B(1P_1) K$ 	 & $^3P_2 = 0.00261$, $^3F_2 = -0.0829$ & 21.1	& 19.8	 \\
%			&	$B(1P_1^\prime) K$ 	 & $^3P_2 = -0.00211$, $^3F_2 = -0.00529$ & 0.0974	& 0.0912	 \\
			&	$B(1^3P_2) K$ 	 & $^5P_2 = -0.00256$, $^5F_2 = 0.0772$ & 17.4	& 16.3	 \\
%			&	$B(1^3D_1) K$ 	 & $^3D_2 = 0.00536~i$ & 0.0179	& 0.0168	 \\
			&	$B(1D_2) K$ 	 & $^5S_2 = 0.000314~i$, $^5D_2 = 0.0168~i$, $^5G_2 = 0.00404~i$ & 0.223	& 0.2	 \\
			&	$B(1D_2^\prime) K$ 	 & $^5S_2 = -0.0541~i$, $^5D_2 = -0.00562~i$, $^5G_2 = 9.66\times 10^{-6}~i$ & 1.46	& 1.4	 \\
			&	$B(1^3D_3) K$ 	 & $^7D_2 = -0.0317~i$, $^7G_2 = -0.00218~i$ & 0.665	& 0.6	 \\
%			&	$B_s \eta$ 	 & $^1D_2 = -0.00411~i$ & 0.103	& 0.0964	 \\
			&	$B_s \eta^\prime$ 	 & $^1D_2 = -0.00906~i$ & 0.372	& 0.3	 \\
			&	$B_s \phi$ 	 & $^3D_2 = -0.0186~i$ & 1.42	& 1.3	 \\
%			&	$B_s^* \eta$ 	 & $^3D_2 = 0.00227~i$ & 0.0289	& 0.0271	 \\
			&	$B_s^* \eta^\prime$ 	 & $^3D_2 = 0.0157~i$ & 0.965	& 0.9	 \\
			&	$B_s^* \phi$ 	 & $^1D_2 = -0.0111~i$, $^5S_2 = -0.0130~i$, $^5D_2 = 0.0294~i$ & 3.99	& 3.7	 \\
			&	$B_s(2^1S_0) \eta$ 	 & $^1D_2 = -0.0287~i$ & 1.08	& 1.0	 \\
			&	$B_s(2^3S_1) \eta$ 	 & $^3D_2 = 0.0300~i$ & 0.985	& 0.9	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3P_2 = 0.00403$, $^3F_2 = 0.0283$ & 1.86	& 1.7	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 & $^3P_2 = -0.0185$, $^3F_2 = -0.00253$ & 0.782	& 0.7	 \\
			&	$B_s(1^3P_2) \eta$ 	 & $^5P_2 = -0.0190$, $^5F_2 = -0.0245$ & 2.05	& 1.9	 \\
			&	Total			&		& 106.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1D$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_1D}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 			& Final  					& $M_f$ 	&$\mathcal{M}$					& Width		& B.R.	\\
state 			& state 					& (MeV) 	&								&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(1^3D_1)$	& $B_s(1^3P_0) \gamma$   	& 5831	& $\langle 1^3P_0 | r | 1^3D_1 \rangle =  2.805$ 		& 0.0747	& 0.041	 \\
6182				& $B_s(1P_1) \gamma$ & 5857	& $\langle 1^3P_1 | r | 1^3D_1 \rangle = 2.939$ 		& 0.0196	& 0.011	 \\
				& $B_s(1P_1^\prime) \gamma$   		& 5861	& $\langle 1^3P_1 | r | 1^3D_1 \rangle =  2.939$	 	& 0.0285	& 0.016	 \\
				& $B_s(1^3P_2) \gamma$   	& 5876	& $\langle 1^3P_2 | r | 1^3D_1 \rangle =  3.113$ 		& 0.00307	& 0.0017	 \\
			&	$B K$ 	 &	& $^1P_1 = 0.19$ & 108	& 59.0	 \\
			&	$B^* K$ 	 &	& $^3P_1 = 0.144$ & 52.8	& 28.9	 \\
			&	$B_s \eta$ 	 &	& $^1P_1 = -0.0832$ & 15.4	& 8.4	 \\
			&	$B_s^* \eta$ 	 &	& $^3P_1 = -0.0589$ & 6.26	& 3.4	 \\
			&	Total			&	& 	& 183.0	& 100	 \\
\hline
$B_s(1D_2)$	& $B_s(1P_1) \gamma$& 5857	& $\langle 1^3P_1 | r | 1^3D_2 \rangle = 2.940,  \langle 1^1P_1 | r | 1^1D_2 \rangle =2.994$ 		& 0.0959	& 0.58	 \\
6169			& $B_s(1P_1^\prime) \gamma$   		& 5861	& $\langle 1^3P_1 | r | 1^3D_2 \rangle = 2.940,  \langle 1^1P_1 | r | 1^1D_2 \rangle = 2.994$ 		& 0.000368	& 0.0022	 \\
			& $B_s(1^3P_2) \gamma$    	& 5876	& $\langle 1^3P_2 | r | 1^3D_2 \rangle =  3.127$	 	& 0.0102	& 0.062	 \\
			&	$B^* K$ 	 &	& $^3P_2 = 0.00252$, $^3F_2 = -0.0803$ & 15.9	& 97.1	 \\
			&	$B_s^* \eta$ 	&	& $^3P_2 = -0.000861$, $^3F_2 = 0.0150$ & 0.387	& 2.4	 \\
			&	Total			&	& 	& 16.4	& 100	 \\
\hline
$B_s(1D_2^\prime)$		& $B_s(1P_1) \gamma$ & 5857	& $\langle 1^3P_1 | r | 1^3D_2 \rangle =  2.940,  \langle 1^1P_1 | r | 1^1D_2 \rangle = 2.994$ 		& 0.00107	& 0.00055	 \\
6196				& $B_s(1P_1^\prime) \gamma$   		& 5861	& $\langle 1^3P_1 | r | 1^3D_2\rangle = 2.940,  \langle 1^1P_1 | r | 1^1D_2 \rangle = 2.994$ 		& 0.112	& 0.058	 \\
				& $B_s(1^3P_2) \gamma$   	& 5876	& $\langle 1^3P_2 | r | 1^3D_2 \rangle = 3.127$ 		& 0.0188	& 0.0097	 \\
			&	$B^* K$ 	 &	& $^3P_2 = 0.254$, $^3F_2 = 0.00193$ & 171	& 88.3	 \\
			&	$B_s^* \eta$ 	 &	& $^3P_2 = -0.108$, $^3F_2 = -0.000397$ & 22.3	& 11.5	 \\
			&	Total			&	& 	& 194	& 100	 \\
\hline
$B_s(1^3D_3)$	& $B_s(1^3P_2) \gamma$   	& 5876	& $\langle 1^3P_2 | r | 1^3D_3 \rangle = 3.134$ 		& 0.109	& 0.41	 \\
6179			&	$B K$ 	 &	& $^1F_3 = 0.0688$ & 14.0	& 53.0	 \\
			&	$B^* K$ 	 &	& $^3F_3 = -0.0672$ & 11.4	& 43.1	 \\
			&	$B_s \eta$ 	 &	& $^1F_3 = -0.0154$ & 0.522	& 2.0	 \\
			&	$B_s^* \eta$ 	 &	& $^3F_3 = 0.0131$ & 0.305	& 1.1	 \\
			&	Total			&	& 	& 26.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $2D$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations. 
\label{tab:Bs_2D1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  					&$\mathcal{M}$													& Width		& B.R.	\\
state 		& state 				 	&																&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(2^3D_1)$	&	$B K$ 	 & $^1P_1 = 0.0672$ & 27.1	& 12.7	 \\
6542		%	&	$B K^*$ 	 & $^3P_1 = -0.000857$ & 0.00339	& 0.00159	 \\
			&	$B^* K$ 	 & $^3P_1 = 0.0441$ & 10.7	& 5.0	 \\
			&	$B^* K^*$ 	 & $^1P_1 = -0.0161$, $^5P_1 = 0.00719$, $^5F_1 = 0.133$ & 72.5	& 33.9	 \\
			&	$B(2^1S_0) K$ 	 & $^1P_1 = 0.127$ & 21.8	& 10.2	 \\
			&	$B(2^3S_1) K$ 	 & $^3P_1 = 0.0917$ & 9.72	& 4.6	 \\
			&	$B(1P_1) K$ 	 & $^3S_1 = -0.0205~i$, $^3D_1 = 0.0986~i$ & 22.9	& 10.7	 \\
			&	$B(1P_1^\prime) K$ 	 & $^3S_1 = -0.000732~i$, $^3D_1 = -0.0370~i$ & 3.03	& 1.4	 \\
			&	$B(1^3P_2) K$ 	 & $^5D_1 = 0.103~i$ & 22.2	& 10.4	 \\
%			&	$B_s \eta$ 	 & $^1P_1 = -0.00536$ & 0.149	& 0.0697	 \\
			&	$B_s \eta^\prime$ 	 & $^1P_1 = -0.0318$ & 3.38	& 1.6	 \\
			&	$B_s \phi$ 	 & $^3P_1 = 0.0368$ & 3.80	& 1.8	 \\
%			&	$B_s^* \eta$ 	 & $^3P_1 = 7.13\times 10^{-5}$ & 2.38$\times 10^{-5}$	& 1.11$\times 10^{-5}$	 \\
			&	$B_s^* \eta^\prime$ 	 & $^3P_1 = -0.0290$ & 2.26	& 1.1	 \\
			&	$B_s^* \phi$ 	 & $^1P_1 = -0.0337$, $^5P_1 = 0.0151$, $^5F_1 = 0.0161$ & 3.29	& 1.5	 \\
			&	$B_s(2^1S_0) \eta$ 	 & $^1P_1 = -0.0279$ & 0.251	& 0.1	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3S_1 = -0.0714~i$, $^3D_1 = -0.0290~i$ & 8.75	& 4.1	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 & $^3S_1 = 0.00576~i$, $^3D_1 = 0.0183~i$ & 0.533	& 0.2	 \\
			&	$B_s(1^3P_2) \eta$ 	 & $^5D_1 = -0.0296~i$ & 1.16	& 0.5	 \\
			&	Total			&		& 213.7	& 100	 \\
\hline
$B_s(2D_2)$	&	$B K^*$ 	 & $^3P_2 = -0.00225$, $^3F_2 = 0.0153$ & 1.07	& 0.9	 \\
6526			&	$B^* K$ 	 & $^3P_2 = -0.000329$, $^3F_2 = 0.0787$ & 33.1	& 28.5	 \\
			&	$B^* K^*$ 	 & $^3P_2 = -0.0228$, $^3F_2 = -0.0677$, $^5P_2 = 0.0142$, $^5F_2 = 0.0648$ & 36.6	& 31.6	 \\
			&	$B(2^3S_1) K$ 	 & $^3P_2 = 7.61\times 10^{-5}$, $^3F_2 = -0.0285$ & 0.844	& 0.7	 \\
			&	$B(1^3P_0)K$ 	 & $^1D_2 = -0.0401~i$ & 3.69	& 3.2	 \\
			&	$B(1P_1) K$ 	 & $^3D_2 = -0.0585~i$ & 7.32	& 6.3	 \\
			&	$B(1P_1^\prime) K$ 	 & $^3D_2 = -0.0374~i$ & 2.93	& 2.5	 \\
			&	$B(1^3P_2) K$ 	 & $^5S_2 = 0.00108~i$, $^5D_2 = -0.0427~i$, $^5G_2 = -0.0457~i$ & 7.83	& 6.8	 \\
			&	$B_s \phi$ 	 & $^3P_2 = 0.0592$, $^3F_2 = 0.00304$ & 9.14	& 7.9	 \\
			&	$B_s^* \eta$ 	 & $^3P_2 = 0.000407$, $^3F_2 = -0.0394$ & 7.07	& 6.1	 \\
			&	$B_s^* \eta^\prime$ 	 & $^3P_2 = -0.000566$, $^3F_2 = 0.0129$ & 0.418	& 0.4	 \\
			&	$B_s^* \phi$ 	 & $^3P_2 = -0.0444$, $^3F_2 = -0.00614$, $^5P_2 = 0.0262$, $^5F_2 = 0.00585$ & 4.81	& 4.2	 \\
			&	$B_s(1^3P_0) \eta$ 	 & $^1D_2 = 0.0151~i$ & 0.354	& 0.3	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3D_2 = 0.0192~i$ & 0.498	& 0.4	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 & $^3D_2 = 0.00984~i$ & 0.128	& 0.1	 \\
			&	$B_s(1^3P_2) \eta$ 	 & $^5S_2 = -0.000965~i$, $^5D_2 = 0.0116~i$, $^5G_2 = 0.00390~i$ & 0.181	& 0.2	 \\
			&	Total			&		& 116.0	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $2D$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_2D2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 		& Final  			 	&$\mathcal{M}$														& Width		& B.R.	\\
state 		& state 				&																	&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(2D_2^\prime)$	&	$B K^*$ 	 & $^3P_2 = -0.00218$, $^3F_2 = -0.0806$ & 30.7	& 13.8	 \\
6553			&	$B^* K$ 	 & $^3P_2 = 0.0838$, $^3F_2 = 0.000655$ & 39.2	& 17.6	 \\
			&	$B^* K^*$ 	 & $^3P_2 = 0.00911$, $^3F_2 = 0.0590$, $^5P_2 = 0.00895$, $^5F_2 = 0.0835$ & 43.9	& 19.7	 \\
			&	$B(2^3S_1) K$ 	 & $^3P_2 = 0.163$, $^3F_2 = 0.000346$ & 32.6	& 14.6	 \\
			&	$B(1^3P_0)K$ 	 & $^1D_2 = 0.0294~i$ & 2.16	& 1.0	 \\
			&	$B(1P_1) K$ 	 & $^3D_2 = -0.0693~i$ & 11.2	& 5.0	 \\
			&	$B(1P_1^\prime) K$ 	 & $^3D_2 = -0.0409~i$ & 3.83	& 1.7	 \\
			&	$B(1^3P_2) K$ 	 & $^5S_2 = -0.0247~i$, $^5D_2 = 0.121~i$, $^5G_2 = 0.000351~i$ & 33.4	& 15.0	 \\
			&	$B_s \phi$ 	 & $^3P_2 = 0.0119$, $^3F_2 = -0.0201$ & 1.61	& 0.7	 \\
%			&	$B_s^* \eta$ 	 & $^3P_2 = -0.00502$, $^3F_2 = -0.000120$ & 0.121	& 0.0543	 \\
			&	$B_s^* \eta^\prime$ 	 & $^3P_2 = -0.0457$, $^3F_2 = -2.25\times 10^{-5}$ & 5.91	& 2.6	 \\
			&	$B_s^* \phi$ 	 & $^3P_2 = 0.0387$, $^3F_2 = 0.00859$, $^5P_2 = 0.0337$, $^5F_2 = 0.0121$ & 6.26	& 2.8	 \\
			&	$B_s(1^3P_0) \eta$ 	 & $^1D_2 = -0.0116~i$ & 0.236	& 0.1	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3D_2 = 0.0251~i$ & 0.977	& 0.4	 \\
%			&	$B_s(1P_1^\prime) \eta$ 	 & $^3D_2 = 0.0113~i$ & 0.195	& 0.0876	 \\
			&	$B_s(1^3P_2) \eta$ 	 & $^5S_2 = -0.0771~i$, $^5D_2 = -0.0373~i$, $^5G_2 = -3.67\times 10^{-5}~i$ & 10.3	& 4.6	 \\
			&	Total			&		& 222.6	& 100	 \\
\hline
$B_s(2^3D_3)$	&	$B K$ 	 & $^1F_3 = -0.0339$ & 6.82	& 6.4	 \\
6535			&	$B K^*$ 	 & $^3F_3 = -0.0582$ & 15.4	& 14.4	 \\
			&	$B^* K$ 	 & $^3F_3 = 0.0523$ & 14.8	& 13.8	 \\
			&	$B^* K^*$ 	 & $^1F_3 = -0.0300$, $^5P_3 = 0.0235$, $^5F_3 = 0.0657$ & 22.7	& 21.2	 \\
			&	$B(2^1S_0) K$ 	 & $^1F_3 = 0.0294$ & 1.13	& 1.1	 \\
			&	$B(2^3S_1) K$ 	 & $^3F_3 = -0.0252$ & 0.702	& 0.6	 \\
			&	$B(1P_1) K$ 	 & $^3D_3 = 0.0321~i$, $^3G_3 = 0.0403~i$ & 5.87	& 5.5	 \\
			&	$B(1P_1^\prime) K$ 	 & $^3D_3 = -0.0530~i$, $^3G_3 = 0.00252~i$ & 6.08	& 5.7	 \\
			&	$B(1^3P_2) K$ 	 & $^5D_3 = -0.0727~i$, $^5G_3 = -0.0298~i$ & 12.7	& 11.9	 \\
			&	$B_s \eta$ 	 & $^1F_3 = 0.0219$ & 2.45	& 2.3	 \\
			&	$B_s \eta^\prime$ 	 & $^1F_3 = -0.0120$ & 0.467	& 0.4	 \\
			&	$B_s \phi$ 	 & $^3F_3 = -0.0127$ & 0.440	& 0.4	 \\
			&	$B_s^* \eta$ 	 & $^3F_3 = -0.0282$ & 3.68	& 3.4	 \\
			&	$B_s^* \eta^\prime$ 	 & $^3F_3 = 0.0105$ & 0.285	& 0.3	 \\
			&	$B_s^* \phi$ 	 & $^1F_3 = -0.00330$, $^5P_3 = 0.0796$, $^5F_3 = 0.00724$ & 12.2	& 11.4	 \\
%			&	$B_s(2^1S_0) \eta$ 	 & $^1F_3 = -4.78\times 10^{-5}$ & 3.80$\times 10^{-7}$	& 3.55$\times 10^{-7}$	 \\
			&	$B_s(1P_1) \eta$ 	 & $^3D_3 = -0.00758~i$, $^3G_3 = -0.00448~i$ & 0.110	& 0.1	 \\
			&	$B_s(1P_1^\prime) \eta$ 	 & $^3D_3 = 0.0201~i$, $^3G_3 = 0.000380~i$ & 0.561	& 0.5	 \\
			&	$B_s(1^3P_2) \eta$ 	 & $^5D_3 = 0.0210~i$, $^5G_3 = 0.00280~i$ & 0.572	& 0.5	 \\
			&	Total			&		& 107.1	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays of the $1F$ $B_s$ mesons. See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_1F}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 			& Final  					& $M_f$ 	&$\mathcal{M}$															& Width		& B.R.	\\
state 			& state 					& (MeV) 	&																		&  (MeV) 		& (\%)	\\
\hline \hline
$B_s(1^3F_2)$		& $B_s(1^3D_1) \gamma$  	& 6182	& $\langle 1^3D_1 | r | 1^3F_2 \rangle =  3.711$ 												& 0.101	& 0.039	 \\
6454				& $B_s(1D_2) \gamma$ & 6169	& $\langle 1^3D_2 | r | 1^3F_2  \rangle =  3.835$ 												& 0.00946	& 0.0037	 \\
				& $B_s(1D_2^\prime) \gamma$   		& 6196	& $\langle 1^3D_2 | r | 1^3F_2 \rangle = 3.835$ 												& 0.0100	& 0.0039	 \\
%				& $B_s(1^3D_3) \gamma$   	& 6179	& $\langle 1^3D_3 | r | 1^3F_2 \rangle = 3.976$ 												& 0.000633	& 0.000247	 \\
			&	$B K$ 	 &	& $^1D_2 = 0.107~i$ & 59.9	& 23.4	 \\
			&	$B K^*$ 	 &	& $^3D_2 = -0.0897~i$ & 29.8	& 11.6	 \\
			&	$B^* K$ 	 &	& $^3D_2 = 0.0951~i$ & 42.7	& 16.7	 \\
			&	$B^* K^*$ 	 &	& $^1D_2 = 0.0591~i$, $^5D_2 = -0.0447~i$, $^5G_2 = -0.0370~i$ & 21.1	& 8.2	 \\
			&	$B(2^1S_0) K$ 	 &	& $^1D_2 = -0.0204~i$ & 0.297	& 0.1	 \\
%			&	$B(2^3S_1) K$ 	 &	& $^3D_2 = -0.00808~i$ & 0.0302	& 0.0118	 \\
			&	$B(1P_1) K$ 	 &	& $^3P_2 = 0.212$, $^3F_2 = 0.0243$ & 73.9	& 28.8	 \\
			&	$B(1P_1^\prime) K$ 	 &	& $^3P_2 = 0.0167$, $^3F_2 = -0.00500$ & 0.481	& 0.2	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5P_2 = 0.0739$, $^5F_2 = 0.0269$ & 9.21	& 3.6	 \\
			&	$B_s \eta$ 	 &	& $^1D_2 = -0.0439~i$ & 8.49	& 3.3	 \\
			&	$B_s \eta^\prime$ 	 &	& $^1D_2 = 0.0215~i$ & 1.05	& 0.4	 \\
%			&	$B_s \phi$ 	 &	& $^3D_2 = -0.0114~i$ & 0.191	& 0.0745	 \\
			&	$B_s^* \eta$ 	 &	& $^3D_2 = -0.0374~i$ & 5.51	& 2.2	 \\
%			&	$B_s^* \eta^\prime$ 	 &	& $^3D_2 = 0.00955~i$ & 0.133	& 0.0519	 \\
			&	$B_s(1P_1) \eta$ 	 &	& $^3P_2 = -0.0640$, $^3F_2 = -0.00144$ & 3.12	& 1.2	 \\
%			&	$B_s(1P_1^\prime) \eta$ 	 &	& $^3P_2 = 0.00482$, $^3F_2 = 0.000831$ & 0.0173	& 0.00675	 \\
%			&	$B_s(1^3P_2) \eta$ 	 &	& $^5P_2 = -0.0184$, $^5F_2 = -0.000951$ & 0.194	& 0.0757	 \\
			&	Total			&	& 	& 256.3	& 100	 \\
\hline
$B_s(1F_3)$	& $B_s(1D_2) \gamma$ & 6169	& $\langle 1^3D_2 | r | 1^3F_3 \rangle = 3.839, \langle 1^1D_2 | r | 1^1F_3 \rangle = 3.878$ 												& 0.105	& 0.076	 \\
6425		%	& $B_s(1D_2^\prime) \gamma$   		& 6196	& $\langle 1^3D_2 | r | 1^3F_3  \rangle = 3.839, \langle 1^1D_2 | r | 1^1F_3 \rangle = 3.878$ 												& 1.49$\times 10^{-5}$	& 1.08$\times 10^{-5}$	 \\
			& $B_s(1^3D_3) \gamma$   	& 6179	& $\langle 1^3D_3 | r | 1^3F_3 \rangle = 3.992$ 												& 0.00503	& 0.0036 \\
			&	$B K^*$ 	 &	& $^3D_3 = -0.137~i$, $^3G_3 = -0.00443~i$ & 64.1	& 46.3	 \\
			&	$B^* K$ 	 &	& $^3D_3 = 0.000570~i$, $^3G_3 = -0.0930~i$ & 38.8	& 28.0	 \\
			&	$B^* K^*$ 	 &	& $^3D_3 = 0.0869~i$, $^3G_3 = 0.0156~i$, $^5D_3 = -0.0616~i$, $^5G_3 = -0.0151~i$ & 32.8	& 23.7	 \\
%			&	$B(1^3P_0)K$ 	 &	& $^1F_3 = -0.00845$ & 0.112	& 0.0809	 \\
			&	$B(1P_1) K$ 	 &	& $^3F_3 = -0.0172$ & 0.422	& 0.3	 \\
%			&	$B(1P_1^\prime) K$ 	 &	& $^3F_3 = -0.0071$ & 0.0697	& 0.0504	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5P_3 = 7.11\times 10^{-5}$, $^5F_3 = -0.0119$, $^5H_3 = -0.00248$ & 0.192	& 0.1	 \\
%			&	$B_s \phi$ 	 &	& $^3D_3 = -0.00597~i$, $^3G_3 = -8.61\times 10^{-6}~i$ & 0.0283	& 0.0204	 \\
			&	$B_s^* \eta$ 	 &	& $^3D_3 = -0.000122~i$, $^3G_3 = 0.0217~i$ & 1.74	& 1.3	 \\
%			&	$B_s^* \eta^\prime$ 	 &	& $^3D_3 = 1.87\times 10^{-6}~i$, $^3G_3 = -9.13\times 10^{-5}~i$ & 7.40$\times 10^{-6}$	& 5.35$\times 10^{-6}$	 \\
%			&	$B_s(1^3P_0) \eta$ 	 &	& $^1F_3 = 0.000824$ & 0.000504	& 0.000364	 \\
%			&	$B_s(1P_1) \eta$ 	 &	& $^3F_3 = 0.000418$ & 8.23$\times 10^{-5}$	& 5.95$\times 10^{-5}$	 \\
%			&	$B_s(1P_1^\prime) \eta$ 	 &	& $^3F_3 = 0.000142$ & 8.49$\times 10^{-6}$	& 6.13$\times 10^{-6}$	 \\
%			&	$B_s(1^3P_2) \eta$ 	 &	& $^5P_3 = 6.50\times 10^{-6}$, $^5F_3 = 6.20\times 10^{-6}$ & 9.68$\times 10^{-9}$	& 6.99$\times 10^{-9}$	 \\
			&	Total			&	& 	& 138.4	& 100	 \\
\hline
$B_s(1F_3^\prime)$	& $B_s(1D_2) \gamma$ & 6169	& $\langle 1^3D_2 | r | 1^3F_3 \rangle = 3.839, \langle 1^1D_2 | r | 1^1F_3 \rangle = 3.878$ 												& 0.000446	& 0.00016	 \\
6462			& $B_s(1D_2^\prime) \gamma$   		& 6196	& $\langle 1^3D_2 | r | 1^3F_3 \rangle = 3.839, \langle 1^1D_2 | r | 1^1F_3 \rangle = 3.878$ 												& 0.114	& 0.042	 \\
			& $B_s(1^3D_3) \gamma$   	 & 6179	& $\langle 1^3D_3 | r | 1^3F_3 \rangle = 3.992$ 												& 0.00989	& 0.0036	 \\
			&	$B K^*$ 	 &	& $^3D_3 = -0.0201~i$, $^3G_3 = 0.0400~i$ & 7.58	& 2.8	 \\
			&	$B^* K$ 	 &	& $^3D_3 = 0.150~i$, $^3G_3 = 0.000813~i$ & 108	& 39.4	 \\
			&	$B^* K^*$ 	 &	& $^3D_3 = -0.0851~i$, $^3G_3 = -0.0198~i$, $^5D_3 = -0.0791~i$, $^5G_3 = -0.0250~i$ & 46.1	& 16.8	 \\
%			&	$B(2^3S_1) K$ 	 &	& $^3D_3 = -0.0185~i$, $^3G_3 = -7.99\times 10^{-6}~i$ & 0.186	& 0.0679	 \\
%			&	$B(1^3P_0)K$ 	 &	& $^1F_3 = 0.00650$ & 0.0775	& 0.0283	 \\
			&	$B(1P_1) K$ 	 &	& $^3F_3 = -0.0247$ & 1.03	& 0.4	 \\
%			&	$B(1P_1^\prime) K$ 	 &	& $^3F_3 = -0.00776$ & 0.0987	& 0.0360	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5P_3 = 0.243$, $^5F_3 = 0.0321$, $^5H_3 = 6.03\times 10^{-5}$ & 92.9	& 33.9	 \\
%			&	$B_s \phi$ 	 &	& $^3D_3 = -0.00302~i$, $^3G_3 = 0.000908~i$ & 0.0161	& 0.00588	 \\
			&	$B_s^* \eta$ 	 &	& $^3D_3 = -0.0606~i$, $^3G_3 = -0.000211~i$ & 14.7	& 5.4	 \\
			&	$B_s^* \eta^\prime$ 	 &	& $^3D_3 = 0.0183~i$, $^3G_3 = 7.98\times 10^{-6}~i$ & 0.538	& 0.2	 \\
%			&	$B_s(1^3P_0) \eta$ 	 &	& $^1F_3 = -0.00122$ & 0.00157	& 0.000573	 \\
%			&	$B_s(1P_1) \eta$ 	 &	& $^3F_3 = 0.00194$ & 0.00314	& 0.00115	 \\
%			&	$B_s(1P_1^\prime) \eta$ 	 &	& $^3F_3 = 0.000618$ & 0.000306	& 0.000112	 \\
			&	$B_s(1^3P_2) \eta$ 	 &	& $^5P_3 = -0.0679$, $^5F_3 = -0.00154$ & 3.04	& 1.1	 \\
			&	Total			&	& 	& 274	& 100	 \\
\hline
$B_s(1^3F_4)$	& $B_s(1^3D_3) \gamma$   	& 6179	& $\langle 1^3D_3 | r | 1^3F_4 \rangle = 4.002$ 												& 0.113	& 0.082	 \\
6432			&	$B K$ 	 &	& $^1G_4 = 0.0702~i$ & 24.8	& 17.9	 \\
			&	$B K^*$ 	 &	& $^3G_4 = 0.0252~i$ & 2.20	& 1.6	 \\
			&	$B^* K$ 	 &	& $^3G_4 = -0.0729~i$ & 24.1	& 17.4	 \\
			&	$B^* K^*$ 	 &	& $^1G_4 = 0.00834~i$, $^5D_4 = -0.171~i$, $^5G_4 = -0.0165~i$ & 84.2	& 60.8	 \\
%			&	$B(2^1S_0) K$ 	 &	& $^1G_4 = -0.000347~i$ & 6.36$\times 10^{-5}$	& 4.59$\times 10^{-5}$	 \\
%			&	$B(2^3S_1) K$ 	 &	& $^3G_4 = 4.83\times 10^{-6}~i$ & 3.87$\times 10^{-9}$	& 2.79$\times 10^{-9}$	 \\
			&	$B(1P_1) K$ 	 &	& $^3F_4 = 0.0110$, $^3H_4 = 0.00306$ & 0.193	& 0.1	 \\
			&	$B(1P_1^\prime) K$ 	 &	& $^3F_4 = -0.00990$, $^3H_4 = 0.000183$ & 0.140	& 0.1	 \\
			&	$B(1^3P_2) K$ 	 &	& $^5F_4 = -0.0205$, $^5H_4 = -0.00173$ & 0.564	& 0.4	 \\
			&	$B_s \eta$ 	 &	& $^1G_4 = -0.0173~i$ & 1.25	& 0.9	 \\
%			&	$B_s eta^\prime$ 	 &	& $^1G_4 = 0.00108~i$ & 0.00231	& 0.00167	 \\
%			&	$B_s \phi$ 	 &	& $^3G_4 = 0.000103~i$ & 1.03$\times 10^{-5}$	& 7.43$\times 10^{-6}$	 \\
			&	$B_s^* \eta$ 	 &	& $^3G_4 = 0.0172~i$ & 1.11	& 0.8	 \\
%			&	$B_s^* \eta^\prime$ 	 &	& $^3G_4 = -0.000127~i$ & 1.67$\times 10^{-5}$	& 1.20$\times 10^{-5}$	 \\
%			&	$B_s(1P_1) \eta$ 	 &	& $^3F_4 = -0.000289$, $^3H_4 = -1.37\times 10^{-5}$ & 4.52$\times 10^{-5}$	& 3.26$\times 10^{-5}$	 \\
%			&	$B_s(1P_1^\prime) \eta$ 	 &	& $^3F_4 = 0.000456$ & 0.000103	& 7.43$\times 10^{-5}$	 \\
%			&	$B_s(1^3P_2) \eta$ 	 &	& $^5F_4 = 0.000117$ & 3.79$\times 10^{-6}$	& 2.73$\times 10^{-6}$	 \\
			&	Total			&	& 	& 138.6	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}

%\setlongtables
\begin{table*}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays of the $1G$ $B_s$ mesons. In this table, we do not show strong decay modes which have BR $<$ 0.5\%, although they are included in calculating the total width.  See the caption to Table \ref{tab:Bs_12S} for further explanations.
\label{tab:Bs_1G}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c } %\hline
Initial 			& Final  					&$\mathcal{M}$											& Width		& B.R.	\\
state 		& state 					& 									&  (MeV) 					& (\%)		\\
\hline \hline
$B_s(1^3G_3)$	&	$BK$ 	 & $^1F_3 = -0.0662$ & 32.2	& 11.9	 \\
6685			&	$BK^*$ 	 & $^3F_3 = 0.0656$ & 26.3	& 9.7	 \\
			&	$B^*K$ 	 & $^3F_3 = -0.0630$ & 27.0	& 10.0	 \\
			&	$B^*K^*$ 	 & $^1F_3 = -0.0450$, $^5F_3 = 0.0410$, $^5H_3 = 0.0666$ & 44.9	& 16.6	 \\
			&	$B(2^1S_0)K$ 	 & $^1F_3 = 0.0446$ & 4.76	& 1.8	 \\
			&	$B(2^3S_1)K$ 	 & $^3F_3 = 0.0351$ & 2.67	& 1.0	 \\
%			&	$B(1^3P_0)K^*$ 	 & $^3G_3 = -0.000557~i$ & 0.000361	& 0.000134	 \\
			&	$B(1P_1)K$ 	 & $^3D_3 = 0.130~i$, $^3G_3 = 0.0312~i$ & 60.4	& 22.4	 \\
%			&	$B(1P_1)K^*$ 	 & $^3D_3 = -0.0123~i$, $^3G_3 = -7.53\times 10^{-5}~i$, $^5D_3 = -0.00868~i$, $^5G_3 = -0.00019~i$ & 0.163	& 0.0604	 \\
%%			&	$B(1P_1^\prime)K$ 	 & $^3D_3 = 0.0103~i$, $^3G_3 = -0.0131~i$ & 0.913	& 0.3	 \\
%			&	$B(1P_1^\prime)K^*$ 	 & $^3D_3 = -0.000452~i$, $^3G_3 = -3.58\times 10^{-5}~i$, $^5D_3 = -0.00032~i$, $^5G_3 = -5.99\times 10^{-6}~i$ & 0.000158	& 5.85$\times 10^{-5}$	 \\
			&	$B(1^3P_2)K$ 	 & $^5D_3 = 0.0570~i$, $^5G_3 = 0.0409~i$ & 15.8	& 5.8	 \\
%			&	$B(1^3D_1)K$ 	 & $^3F_3 = 0.00051$ & 0.000238	& 8.81$\times 10^{-5}$	 \\
			&	$B(1D_2)K$ 	 & $^5P_3 = 0.175$, $^5F_3 = 0.0165$, $^5H_3 = 0.000413$ & 31.7	& 11.7	 \\
%			&	$B(1D_2^\prime)K$ 	 & $^5P_3 = -5.16\times 10^{-5}$, $^5F_3 = 0.00043$, $^5H_3 = -4\times 10^{-5}$ & 0.000153	& 5.67$\times 10^{-5}$	 \\
			&	$B(1^3D_3)K$ 	 & $^7P_3 = 0.0403$, $^7F_3 = 0.00952$, $^7H_3 = 0.000533$ & 1.63	& 0.6	 \\
			&	$B_s\eta$ 	 & $^1F_3 = 0.0254$ & 4.18	& 1.6	 \\
			&	$B_s\eta^\prime$ 	 & $^1F_3 = -0.0197$ & 1.91	& 0.7	 \\
			&	$B_s\phi$ 	 & $^3F_3 = 0.0208$ & 1.96	& 0.7	 \\
			&	$B_s^*\eta$ 	 & $^3F_3 = 0.0233$ & 3.26	& 1.2	 \\
%%			&	$B_s^*\eta^\prime$ 	 & $^3F_3 = -0.0160$ & 1.11	& 0.4	 \\
			&	$B_s^*\phi$ 	 & $^1F_3 = -0.0122$, $^5F_3 = 0.0112$, $^5H_3 = 0.00733$ & 1.28	& 0.5	 \\
%			&	$B_s(2^1S_0)\eta$ 	 & $^1F_3 = -0.01$ & 0.161	& 0.0596	 \\
%			&	$B_s(2^3S_1)\eta$ 	 & $^3F_3 = -0.00678$ & 0.0637	& 0.0236	 \\
			&	$B_s(1P_1)\eta$ 	 & $^3D_3 = -0.0489~i$, $^3G_3 = -0.00546~i$ & 6.22	& 2.3	 \\
%			&	$B_s(1P_1^\prime)\eta$ 	 & $^3D_3 = 0.00386~i$, $^3G_3 = 0.00476~i$ & 0.0954	& 0.0353	 \\
%%			&	$B_s(1^3P_2)\eta$ 	 & $^5D_3 = -0.0209~i$, $^5G_3 = -0.00750~i$ & 1.19	& 0.4	 \\
			&	Total			& & 269.7	& 100	 \\
\hline
$B_s(1G_4)$		&	$BK^*$ 	 & $^3F_4 = 0.0988$, $^3H_4 = 0.00519$ & 56.2	& 33.5	 \\
6650			&	$B^*K$ 	 & $^3F_4 = -0.000169$, $^3H_4 = 0.0863$ & 48.2	& 28.7	 \\
			&	$B^*K^*$ 	 & $^3F_4 = -0.0709$, $^3H_4 = -0.0307$, $^5F_4 = 0.0549$, $^5H_4 = 0.0299$ & 50.9	& 30.3	 \\
%			&	$B(2^3S_1)K$ 	 & $^3F_4 = -0.000224$, $^3H_4 = -0.00875$ & 0.147	& 0.0875	 \\
%%			&	$B(1^3P_0)K$ 	 & $^1G_4 = -0.0154~i$ & 0.770	& 0.4	 \\
			&	$B(1P_1)K$ 	 & $^3G_4 = -0.0263~i$ & 2.14	& 1.3	 \\
%%			&	$B(1P_1^\prime)K$ 	 & $^3G_4 = -0.0149~i$ & 0.670	& 0.4	 \\
			&	$B(1^3P_2)K$ 	 & $^5D_4 = -9.42\times 10^{-5}~i$, $^5G_4 = -0.0225~i$, $^5I_4 = -0.0122~i$ & 1.92	& 1.1	 \\
%			&	$B(1D_2)K$ 	 & $^5F_4 = -0.00442$, $^5H_4 = -0.000177$ & 0.0149	& 0.00887	 \\
%			&	$B(1^3D_3)K$ 	 & $^7P_4 = -0.000434$, $^7F_4 = -0.00178$, $^7H_4 = -0.000127$, $^7J_4 = -4.51\times 10^{-6}$ & 0.00228	& 0.00136	 \\
			&	$B_s\phi$ 	 & $^3F_4 = 0.0282$, $^3H_4 = 0.000613$ & 3.28	& 2.0	 \\
			&	$B_s^*\eta$ 	 & $^3F_4 = 4.53\times 10^{-6}$, $^3H_4 = -0.0199$ & 2.24	& 1.3	 \\
%			&	$B_s^*\eta^\prime$ 	 & $^3F_4 = 2.25\times 10^{-5}$, $^3H_4 = 0.00428$ & 0.0724	& 0.0431	 \\
			&	$B_s^*\phi$ 	 & $^3F_4 = -0.0166$, $^3H_4 = -0.00266$, $^5F_4 = 0.0129$, $^5H_4 = 0.00260$ & 1.58	& 0.9	 \\
%			&	$B_s(2^3S_1)\eta$ 	 & $^3F_4 = 2.96\times 10^{-5}$, $^3H_4 = 0.000412$ & 0.00019	& 0.000113	 \\
%			&	$B_s(1^3P_0)\eta$ 	 & $^1G_4 = 0.00406~i$ & 0.0411	& 0.0245	 \\
%			&	$B_s(1P_1)\eta$ 	 & $^3G_4 = 0.00511~i$ & 0.0602	& 0.0358	 \\
%			&	$B_s(1P_1^\prime)\eta$ 	 & $^3G_4 = 0.00281~i$ & 0.0179	& 0.0107	 \\
%			&	$B_s(1^3P_2)\eta$ 	 & $^5D_4 = 8.53\times 10^{-5}~i$, $^5G_4 = 0.00383~i$, $^5I_4 = 0.0011~i$ & 0.0342	& 0.0204	 \\
			&	Total			& & 168.2	& 100	 \\
\hline
$B_s(1G_4^\prime)$	&	$BK^*$ 	 & $^3F_4 = 0.0111$, $^3H_4 = -0.0539$ & 18.7	& 6.3	 \\
6690			&	$B^*K$ 	 & $^3F_4 = -0.0948$, $^3H_4 = -0.000248$ & 61.5	& 20.8	 \\
			&	$B^*K^*$ 	 & $^3F_4 = 0.0658$, $^3H_4 = 0.0333$, $^5F_4 = 0.0635$, $^5H_4 = 0.0405$ & 61.8	& 20.9	 \\
			&	$B(2^3S_1)K$ 	 & $^3F_4 = 0.0580$, $^3H_4 = 9.80\times 10^{-5}$ & 7.44	& 2.5	 \\
%%			&	$B(1^3P_0)K$ 	 & $^1G_4 = 0.0117~i$ & 0.486	& 0.2	 \\
%			&	$B(1^3P_0)K^*$ 	 & $^3G_4 = -0.000495~i$ & 0.000306	& 0.000103	 \\
			&	$B(1P_1)K$ 	 & $^3G_4 = -0.0319~i$ & 3.46	& 1.2	 \\
%			&	$B(1P_1)K^*$ 	 & $^1G_4 = 3.26\times 10^{-5}~i$, $^3G_4 = 0.000189~i$, $^5D_4 = -0.00342~i$, $^5G_4 = 0.000164~i$, $^5I_4 = 6.81\times 10^{-6}~i$ & 0.00998	& 0.00337	 \\
%%			&	$B(1P_1^\prime)K$ 	 & $^3G_4 = -0.0145~i$ & 0.703	& 0.2	 \\
			&	$B(1^3P_2)K$ 	 & $^5D_4 = 0.153~i$, $^5G_4 = 0.0426~i$, $^5I_4 = 0.000107~i$ & 81.4	& 27.5	 \\
%			&	$B(1D_2)K$ 	 & $^5F_4 = -0.00941$, $^5H_4 = -0.000674$ & 0.0943	& 0.0319	 \\
%			&	$B(1D_2^\prime)K$ 	 & $^5F_4 = 0.000599$, $^5H_4 = -3.66\times 10^{-5}$ & 0.000304	& 0.000103	 \\
			&	$B(1^3D_3)K$ 	 & $^7P_4 = 0.195$, $^7F_4 = 0.0185$, $^7H_4 = 0.000552$ & 37.6	& 12.7	 \\
%%			&	$B_s\phi$ 	 & $^3F_4 = 0.00358$, $^3H_4 = -0.00770$ & 0.332	& 0.1	 \\
			&	$B_s^*\eta$ 	 & $^3F_4 = 0.0360$, $^3H_4 = 7.45\times 10^{-5}$ & 7.82	& 2.6	 \\
			&	$B_s^*\eta^\prime$ 	 & $^3F_4 = -0.0254$, $^3H_4 = -2.49\times 10^{-5}$ & 2.84	& 1.0	 \\
			&	$B_s^*\phi$ 	 & $^3F_4 = 0.0186$, $^3H_4 = 0.00381$, $^5F_4 = 0.0179$, $^5H_4 = 0.00462$ & 2.77	& 0.9	 \\
%			&	$B_s(2^3S_1)\eta$ 	 & $^3F_4 = -0.0116$, $^3H_4 = -7.22\times 10^{-6}$ & 0.191	& 0.0645	 \\
%			&	$B_s(1^3P_0)\eta$ 	 & $^1G_4 = -0.00344~i$ & 0.0333	& 0.0113	 \\
%			&	$B_s(1P_1)\eta$ 	 & $^3G_4 = 0.0066~i$ & 0.114	& 0.0385	 \\
%			&	$B_s(1P_1^\prime)\eta$ 	 & $^3G_4 = 0.00293~i$ & 0.0222	& 0.0075	 \\
			&	$B_s(1^3P_2)\eta$ 	 & $^5D_4 = -0.0573~i$, $^5G_4 = -0.00796~i$, $^5I_4 = -1.11\times 10^{-5}~i$ & 8.25	& 2.8	 \\
			&	Total			& & 295.5	& 100	 \\
\hline
$B_s(1^3G_5)$	&	$BK$ 	 & $^1H_5 = -0.0615$ & 26.6	& 14.9	 \\
6654			&	$BK^*$ 	 & $^3H_5 = -0.0356$ & 7.32	& 4.1	 \\
			&	$B^*K$ 	 & $^3H_5 = 0.0655$ & 27.9	& 15.7	 \\
			&	$B^*K^*$ 	 & $^1H_5 = -0.0160$, $^5F_5 = 0.137$, $^5H_5 = 0.0297$ & 103	& 57.9	 \\
%			&	$B(2^1S_0)K$ 	 & $^1H_5 = 0.00864$ & 0.161	& 0.0904	 \\
%			&	$B(2^3S_1)K$ 	 & $^3H_5 = -0.00725$ & 0.103	& 0.0579	 \\
			&	$B(1P_1)K$ 	 & $^3G_5 = 0.0180~i$, $^3I_5 = 0.0113~i$ & 1.40	& 0.8	 \\
			&	$B(1P_1^\prime)K$ 	 & $^3G_5 = -0.0200~i$, $^3I_5 = 0.000685~i$ & 1.23	& 0.7	 \\
			&	$B(1^3P_2)K$ 	 & $^5G_5 = -0.0345~i$, $^5I_5 = -0.00756~i$ & 3.68	& 2.1	 \\
%			&	$B(1D_2)K$ 	 & $^5F_5 = 0.00177$, $^5H_5 = 0.000196$, $^5J_5 = 9.52\times 10^{-6}$ & 0.00252	& 0.00142	 \\
%			&	$B(1^3D_3)K$ 	 & $^7F_5 = -0.00458$, $^7H_5 = -0.000183$, $^7J_5 = -3.21\times 10^{-6}$ & 0.0149	& 0.00837	 \\
			&	$B_s\eta$ 	 & $^1H_5 = 0.0146$ & 1.32	& 0.7	 \\
%			&	$B_s\eta^\prime$ 	 & $^1H_5 = -0.00424$ & 0.0826	& 0.0464	 \\
%			&	$B_s\phi$ 	 & $^3H_5 = -0.00429$ & 0.0771	& 0.0433	 \\
			&	$B_s^*\eta$ 	 & $^3H_5 = -0.0153$ & 1.33	& 0.7	 \\
%			&	$B_s^*\eta^\prime$ 	 & $^3H_5 = 0.0034$ & 0.0461	& 0.0259	 \\
			&	$B_s^*\phi$ 	 & $^1H_5 = -0.00144$, $^5F_5 = 0.0331$, $^5H_5 = 0.00267$ & 3.90	& 2.2	 \\
%			&	$B_s(2^1S_0)\eta$ 	 & $^1H_5 = -0.000617$ & 0.00052	& 0.000292	 \\
%			&	$B_s(2^3S_1)\eta$ 	 & $^3H_5 = 0.000363$ & 0.00015	& 8.43$\times 10^{-5}$	 \\
%			&	$B_s(1P_1)\eta$ 	 & $^3G_5 = -0.00262~i$, $^3I_5 = -0.00112~i$ & 0.0189	& 0.0106	 \\
%			&	$B_s(1P_1^\prime)\eta$ 	 & $^3G_5 = 0.0055~i$, $^3I_5 = 9.8\times 10^{-5}~i$ & 0.0695	& 0.039	 \\
%			&	$B_s(1^3P_2)\eta$ 	 & $^5G_5 = 0.00596~i$, $^5I_5 = 0.000692~i$ & 0.0786	& 0.0442	 \\
			&	Total			& & 178	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table*}
%\end{longtable}
